The Algebra of Parity Games

In recent work, Watanabe, Eberhart, Asada, and Hasuo have shown that parity games can be seen as string diagrams, that is, as the morphisms of a symmetric monoidal category, an algebraic structure with two different operations of composition. Furthermore, they have shown that the winning regions associated to a given game can be computed functorially, i.e. compositionally. Building on their results, this paper focuses on the equational properties of parity games, giving them a sound and complete axiomatisation. The payoff is that any parity game can be solved using equational reasoning directly at the level of the string diagram that represents it. Finally, we translate the diagrammatic language of parity games to an equally expressive symbolic calculus with fixpoints, and equip it with its own equational theory.

==> tikz/0-0xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=player 0] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-1x1-idxmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=player 1] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=player 1] (14) at (0, -0.5) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=co-copy] (20) at (2, -0.75) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (2.center) to (7);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (14) to (15.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (14) to (16.center);
		\draw (15.center) to (18.center);
		\draw (3.center) to (14);
		\draw [style=arrow] (20) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=120, out=0] (10.center) to (20);
		\draw [in=-120, out=0] (16.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-1xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=player 1] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-cxd-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-0.25, -1) {$\semexpr{n\vdash t}$};
		\node [style=co-copy] (1) at (4, 0) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (20) at (2.5, -1) {};
		\node [style=basic box] (21) at (-0.25, 1) {$\semexpr{n\vdash s}$};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (28) at (5.5, 0.5) {\scriptsize $n$};
		\node [style=player 0] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-2.75, 1) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=none] (33) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw (31.center) to (23.center);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-dxd-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1.5, -1) {$b$};
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=basic box] (21) at (-1.5, 1) {$b$};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (28) at (3, 0.5) {\scriptsize $n$};
		\node [style=player 0] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-2.75, 1) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=none] (33) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw (31.center) to (23.center);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-idx0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=player 0] (7) at (0, -0.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-idxlose0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=player 0] (6) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (6);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-kxk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (22) at (0.75, 0.5) {$p$};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=player 0] (26) at (-1, 0) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=priority] (31) at (0.75, -0.5) {$p$};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (34) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (22) to (23.center);
		\draw [style=arrow] (30.center) to (27.center);
		\draw (27.center) to (26);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (26) to (28.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (26) to (29.center);
		\draw [style=arrow] (31) to (32.center);
		\draw (29.center) to (31);
		\draw (28.center) to (22);
		\draw (32.center) to (34.center);
		\draw (23.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-lose0xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=player 0] (6) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (6);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-lose1xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=player 1] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-merge-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (28) at (5.75, 0.5) {\scriptsize $n$};
		\node [style=player 0] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=basic box] (34) at (3.75, 0) {$b$};
		\node [style=none] (35) at (5.25, 0) {};
		\node [style=none] (36) at (4.25, 0) {};
		\node [style=none] (37) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (31.center) to (17.center);
		\draw (32.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=co-copy] (20) at (0.5, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw [style=arrow] (20) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=120, out=0] (10.center) to (20);
		\draw [in=-120, out=0] (16.center) to (20);
		\draw (2.center) to (10.center);
		\draw (3.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-nf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.25) {$d'$};
		\node [style=co-copy] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (8) at (-4.5, 0.75) {};
		\node [style=player 0] (9) at (-3.75, 0.75) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=none] (12) at (-5.5, -1) {};
		\node [style=player 1] (14) at (-2.25, 0) {};
		\node [style=priority] (16) at (0, 1.5) {$p$};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (38) at (-5.25, -0.5) {\scriptsize $m$};
		\node [style=none] (39) at (3.5, -0.5) {\scriptsize $n$};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=none] (44) at (2, 0.75) {};
		\node [style=none] (47) at (-5.5, 0.75) {};
		\node [style=none] (48) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw (16) to (17.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=180, out=45, looseness=0.75] (14) to (18.center);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [in=-180, out=-45, looseness=0.75] (9) to (14);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=-45, looseness=0.75] (14) to (23.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw [style=arrow] (47.center) to (8.center);
		\draw (41.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-nf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.25) {$d'$};
		\node [style=co-copy] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=none] (12) at (-7.25, -1) {};
		\node [style=priority] (16) at (0, 1.5) {$p$};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (38) at (-7, -0.5) {\scriptsize $m$};
		\node [style=none] (39) at (3.5, -0.5) {\scriptsize $n$};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=none] (44) at (2, 0.75) {};
		\node [style=none] (48) at (3.75, 0.75) {};
		\node [style=none] (49) at (-6.25, 0.75) {};
		\node [style=none] (54) at (-7.25, 0.75) {};
		\node [style=player 0] (55) at (-5.5, 0.75) {};
		\node [style=none] (56) at (-4.5, 0.25) {};
		\node [style=none] (57) at (-4.5, 1.25) {};
		\node [style=player 1] (58) at (-3.75, 0.25) {};
		\node [style=none] (59) at (-2.5, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=player 1] (61) at (-3.75, 1.25) {};
		\node [style=none] (62) at (-2.5, 0.5) {};
		\node [style=none] (63) at (-2.5, 2) {};
		\node [style=co-copy] (64) at (-1.75, 1.5) {};
		\node [style=none] (66) at (-0.5, 1.5) {};
		\node [style=none] (67) at (-0.75, 0.5) {};
		\node [style=none] (68) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (16) to (17.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (48.center);
		\draw [style=arrow] (54.center) to (49.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (55) to (56.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (55) to (57.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (58) to (59.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (58) to (60.center);
		\draw (56.center) to (58);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (61) to (62.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (61) to (63.center);
		\draw (57.center) to (61);
		\draw [in=-120, out=0] (60.center) to (64);
		\draw [in=120, out=0] (63.center) to (64);
		\draw (49.center) to (55);
		\draw (59.center) to (68.center);
		\draw (62.center) to (67.center);
		\draw (64) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (38) at (-3.75, -0.25) {\scriptsize $m-1$};
		\node [style=none] (39) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=player 0] (40) at (-2.25, 0.25) {};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=none] (42) at (-1.25, 0.75) {};
		\node [style=none] (43) at (-1.25, -0.25) {};
		\node [style=none] (44) at (-4, 0.25) {};
		\node [style=none] (45) at (-0.75, -0.25) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (40);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (40) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (40) to (43.center);
		\draw [in=180, out=0] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=1.25] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-position-encoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=co-copy] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=player 0] (6) at (2, -0.25) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (3.25, -1.25) {};
		\node [style=none] (11) at (7.25, -1.25) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=priority] (13) at (0.5, -0.25) {$k$};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=co-copy] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-5.75, 0.25) {};
		\node [style=none] (23) at (-6.5, 1.25) {};
		\node [style=none] (24) at (-6.5, 0.25) {};
		\node [style=none] (25) at (-4.25, 0.75) {};
		\node [style=none] (26) at (-3.5, 0.75) {$\dots$};
		\node [style=none] (27) at (-4.5, -0.25) {$\vdots$};
		\node [style=player 0] (28) at (5.75, 0.75) {};
		\node [style=none] (29) at (6.75, 1.25) {};
		\node [style=none] (30) at (6.75, 0.25) {};
		\node [style=none] (31) at (7.25, 0.25) {};
		\node [style=none] (32) at (7.25, 1.25) {};
		\node [style=none] (33) at (5, 0.75) {};
		\node [style=none] (34) at (4.25, 0.75) {$\dots$};
		\node [style=none] (35) at (-8.25, 0) {$m_v$};
		\node [style=none] (36) at (9, 0) {$n_v$};
		\node [style=none] (37) at (5.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-7, 1.25) {};
		\node [style=none] (39) at (-7, -1.25) {};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (41) at (7.75, 1.25) {};
		\node [style=none] (42) at (7.75, -1.25) {};
		\node [style=none] (43) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (1);
		\draw [style=arrow] (3.center) to (0.center);
		\draw [in=105, out=0] (0.center) to (1);
		\draw [style=arrow] (4.center) to (2.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (1) to (13);
		\draw (13) to (6);
		\draw [in=-105, out=0] (22.center) to (21);
		\draw [style=arrow] (23.center) to (20.center);
		\draw [in=105, out=0] (20.center) to (21);
		\draw [style=arrow] (24.center) to (22.center);
		\draw (21) to (25.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (28) to (29.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (28) to (30.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (28);
		\draw [in=0, out=-180, looseness=0.50] (38.center) to (40.center);
		\draw [in=0, out=-165, looseness=0.50] (39.center) to (40.center);
		\draw [in=180, out=0, looseness=0.50] (41.center) to (43.center);
		\draw [in=180, out=-15, looseness=0.50] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=0] (2.center) to (6.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/0x0-sym-mergexmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=player 0] (6) at (-2, 0.75) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=co-copy] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=player 0] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=co-copy] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=none] (33) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (5.center) to (6);
		\draw [in=-105, out=0] (15.center) to (14);
		\draw [in=105, out=0] (13.center) to (14);
		\draw [style=arrow] (14) to (18.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (21) to (22.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (21) to (23.center);
		\draw (20.center) to (21);
		\draw [in=-105, out=0] (28.center) to (27);
		\draw [in=105, out=0] (26.center) to (27);
		\draw [style=arrow] (27) to (31.center);
		\draw (23.center) to (28.center);
		\draw (8.center) to (13.center);
		\draw [in=-180, out=0] (22.center) to (15.center);
		\draw [in=180, out=0] (9.center) to (26.center);
		\draw (18.center) to (32.center);
		\draw (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-0x0-idxmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=player 0] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (1.25, -0.25) {};
		\node [style=none] (13) at (3.25, 1.25) {};
		\node [style=player 0] (14) at (0, -0.5) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=co-copy] (20) at (2, -0.75) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (2.center) to (7);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (14) to (15.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (14) to (16.center);
		\draw (15.center) to (18.center);
		\draw (3.center) to (14);
		\draw [style=arrow] (20) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=120, out=0] (10.center) to (20);
		\draw [in=-120, out=0] (16.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-0xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=player 0] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-1xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=player 1] (7) at (0, 0.5) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-cxd-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-0.25, -1) {$\semexpr{n\vdash t}$};
		\node [style=co-copy] (1) at (4, 0) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (20) at (2.5, -1) {};
		\node [style=basic box] (21) at (-0.25, 1) {$\semexpr{n\vdash s}$};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (28) at (5.5, 0.5) {\scriptsize $n$};
		\node [style=player 1] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-2.75, 1) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=none] (33) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw (31.center) to (23.center);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-dxd-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1.5, -1) {$d$};
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=basic box] (21) at (-1.5, 1) {$d$};
		\node [style=none] (23) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (28) at (3, 0.5) {\scriptsize $n$};
		\node [style=player 1] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (31) at (-2.75, 1) {};
		\node [style=none] (32) at (-2.75, -1) {};
		\node [style=none] (33) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw (31.center) to (23.center);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-idx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=player 1] (7) at (0, -0.5) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (7) to (9.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (7) to (10.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-idxlose1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=player 1] (6) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (6);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-kxk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (22) at (0.75, 0.5) {$p$};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=player 1] (26) at (-1, 0) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0, -0.5) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=priority] (31) at (0.75, -0.5) {$p$};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (2.25, 0.5) {};
		\node [style=none] (34) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (22) to (23.center);
		\draw [style=arrow] (30.center) to (27.center);
		\draw (27.center) to (26);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (26) to (28.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (26) to (29.center);
		\draw [style=arrow] (31) to (32.center);
		\draw (29.center) to (31);
		\draw (28.center) to (22);
		\draw (32.center) to (34.center);
		\draw (23.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-lose0xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=player 0] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-lose1xid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=player 1] (6) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (6);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-merge-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (28) at (5.75, 0.5) {\scriptsize $n$};
		\node [style=player 1] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=basic box] (34) at (3.75, 0) {$d$};
		\node [style=none] (35) at (5.25, 0) {};
		\node [style=none] (36) at (4.25, 0) {};
		\node [style=none] (37) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (31.center) to (17.center);
		\draw (32.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-merge-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (1.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (28) at (5, 0.5) {\scriptsize $n$};
		\node [style=player 1] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (-0.25, -0.75) {};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=priority] (34) at (3.25, 0) {$p$};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=none] (36) at (3.75, 0) {};
		\node [style=none] (37) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw [style=arrow] (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (31.center) to (17.center);
		\draw (32.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=co-copy] (20) at (0.5, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw [style=arrow] (20) to (24.center);
		\draw (24.center) to (25.center);
		\draw [in=120, out=0] (10.center) to (20);
		\draw [in=-120, out=0] (16.center) to (20);
		\draw (2.center) to (10.center);
		\draw (3.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-nf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=extra tall box] (0) at (0, 0) {$d'$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=player 1] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-4.5, -1) {};
		\node [style=none] (12) at (-5.5, -1) {};
		\node [style=player 0] (14) at (-2.25, 0) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (38) at (-4.75, -0.5) {\scriptsize $m-1$};
		\node [style=none] (39) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=none] (47) at (-5.5, 0.5) {};
		\node [style=none] (49) at (-2, 1) {};
		\node [style=none] (51) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [in=-180, out=0] (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw [in=180, out=45, looseness=0.75] (14) to (18.center);
		\draw [in=-180, out=-45, looseness=0.75] (9) to (14);
		\draw [in=180, out=-45, looseness=0.75] (14) to (23.center);
		\draw [style=arrow] (47.center) to (8.center);
		\draw (49.center) to (51.center);
		\draw [bend left=15] (9) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-nf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=none] (12) at (-7.25, -1) {};
		\node [style=none] (38) at (-6.5, -0.5) {\scriptsize $m-1$};
		\node [style=none] (49) at (-6.25, 0.75) {};
		\node [style=none] (54) at (-7.25, 0.75) {};
		\node [style=player 0] (55) at (-5.5, 0.75) {};
		\node [style=none] (56) at (-4.5, 0.25) {};
		\node [style=none] (57) at (-4.5, 1.25) {};
		\node [style=player 1] (58) at (-3.75, 0.25) {};
		\node [style=none] (59) at (-2.5, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=player 1] (61) at (-3.75, 1.25) {};
		\node [style=none] (62) at (-2.5, 0.5) {};
		\node [style=none] (63) at (-2.5, 2) {};
		\node [style=co-copy] (64) at (-1.75, 1.5) {};
		\node [style=none] (66) at (-0.75, 1.5) {};
		\node [style=none] (67) at (-0.75, 0.5) {};
		\node [style=none] (68) at (-0.75, -0.5) {};
		\node [style=extra tall box] (69) at (0, 0.25) {$d'$};
		\node [style=none] (70) at (0.5, 0.25) {};
		\node [style=none] (71) at (1.75, 0.25) {};
		\node [style=none] (72) at (2.5, 0.25) {};
		\node [style=none] (73) at (2.25, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (54.center) to (49.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (55) to (56.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (55) to (57.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (58) to (59.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (58) to (60.center);
		\draw (56.center) to (58);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (61) to (62.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (61) to (63.center);
		\draw (57.center) to (61);
		\draw [in=-120, out=0] (60.center) to (64);
		\draw [in=120, out=0] (63.center) to (64);
		\draw (49.center) to (55);
		\draw (59.center) to (68.center);
		\draw (62.center) to (67.center);
		\draw (64) to (66.center);
		\draw [style=arrow] (70.center) to (71.center);
		\draw (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-nf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=none] (12) at (-7.25, -1) {};
		\node [style=none] (38) at (-6.5, -0.5) {\scriptsize $m-1$};
		\node [style=none] (49) at (-6.25, 0.75) {};
		\node [style=none] (54) at (-7.25, 0.75) {};
		\node [style=player 0] (55) at (-5.5, 0.75) {};
		\node [style=none] (56) at (-4.5, 0.25) {};
		\node [style=none] (57) at (-4.5, 1.25) {};
		\node [style=player 1] (58) at (-3.75, 0.25) {};
		\node [style=none] (59) at (-2.5, -0.5) {};
		\node [style=none] (60) at (-2.5, 1) {};
		\node [style=player 1] (61) at (-3.75, 1.25) {};
		\node [style=none] (62) at (-2.5, 0.5) {};
		\node [style=none] (63) at (-2.5, 2) {};
		\node [style=co-copy] (64) at (-1.75, 1.5) {};
		\node [style=none] (66) at (-0.75, 1.5) {};
		\node [style=none] (67) at (-0.75, 0.5) {};
		\node [style=none] (68) at (-0.75, -0.5) {};
		\node [style=extra tall box] (69) at (0, 0.25) {$d'$};
		\node [style=none] (70) at (0.5, 0.25) {};
		\node [style=none] (71) at (1.75, 0.25) {};
		\node [style=none] (72) at (2.5, 0.25) {};
		\node [style=none] (73) at (2.25, 0.75) {\scriptsize $n$};
		\node [style=none] (74) at (-3, 2.75) {};
		\node [style=none] (75) at (-3, -1.75) {};
		\node [style=none] (76) at (1.25, -1.75) {};
		\node [style=none] (77) at (1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (54.center) to (49.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (55) to (56.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (55) to (57.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (58) to (59.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (58) to (60.center);
		\draw (56.center) to (58);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (61) to (62.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (61) to (63.center);
		\draw (57.center) to (61);
		\draw [in=-120, out=0] (60.center) to (64);
		\draw [in=120, out=0] (63.center) to (64);
		\draw (49.center) to (55);
		\draw (59.center) to (68.center);
		\draw (62.center) to (67.center);
		\draw (64) to (66.center);
		\draw [style=arrow] (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw [dashed] (74.center) to (75.center);
		\draw [dashed] (75.center) to (76.center);
		\draw [dashed] (76.center) to (77.center);
		\draw [dashed] (77.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-nf-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (1, 0) {$d'$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (38) at (-3.25, -0.25) {\scriptsize $m-1$};
		\node [style=none] (39) at (3.25, 0.5) {\scriptsize $n$};
		\node [style=player 1] (40) at (-2.25, 1) {};
		\node [style=none] (41) at (-3, 1) {};
		\node [style=none] (42) at (-1.25, 1.5) {};
		\node [style=none] (43) at (-1.25, 0.5) {};
		\node [style=none] (44) at (-4, 1) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=player 0] (46) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (40);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (40) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (40) to (43.center);
		\draw [in=180, out=0] (42.center) to (46);
		\draw [in=-180, out=0, looseness=1.25] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-nf-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (1, 0) {$d'$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=none] (38) at (-3, -0.25) {\scriptsize $m-1$};
		\node [style=none] (39) at (3.25, 0.5) {\scriptsize $n$};
		\node [style=player 0] (47) at (-2.25, 0.75) {};
		\node [style=none] (48) at (-3, 0.75) {};
		\node [style=none] (49) at (-3.75, 0.75) {};
		\node [style=co-copy] (50) at (-1, 0.75) {};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=none] (52) at (0.25, 0.75) {};
		\node [style=none] (53) at (-1.5, 1.5) {};
		\node [style=none] (54) at (-1.5, -1.25) {};
		\node [style=none] (55) at (2.25, -1.25) {};
		\node [style=none] (56) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (49.center) to (48.center);
		\draw (48.center) to (47);
		\draw [style=arrow] (50) to (51.center);
		\draw (51.center) to (52.center);
		\draw [dashed] (53.center) to (54.center);
		\draw [dashed] (54.center) to (55.center);
		\draw [dashed] (55.center) to (56.center);
		\draw [dashed] (56.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (38) at (-3.75, -0.25) {\scriptsize $m-1$};
		\node [style=none] (39) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=player 1] (40) at (-2.25, 0.25) {};
		\node [style=none] (41) at (-3, 0.25) {};
		\node [style=none] (42) at (-1.25, 0.75) {};
		\node [style=none] (43) at (-1.25, -0.25) {};
		\node [style=none] (44) at (-4, 0.25) {};
		\node [style=none] (45) at (-0.75, -0.25) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (40);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (40) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (40) to (43.center);
		\draw [in=180, out=0] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=1.25] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-position-encoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=co-copy] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=player 1] (6) at (2, -0.25) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (3.25, -1.25) {};
		\node [style=none] (11) at (7.25, -1.25) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=priority] (13) at (0.5, -0.25) {$k$};
		\node [style=none] (20) at (-5.75, 1.25) {};
		\node [style=co-copy] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-5.75, 0.25) {};
		\node [style=none] (23) at (-6.5, 1.25) {};
		\node [style=none] (24) at (-6.5, 0.25) {};
		\node [style=none] (25) at (-4.25, 0.75) {};
		\node [style=none] (26) at (-3.5, 0.75) {$\dots$};
		\node [style=none] (27) at (-4.5, -0.25) {$\vdots$};
		\node [style=player 1] (28) at (5.75, 0.75) {};
		\node [style=none] (29) at (6.75, 1.25) {};
		\node [style=none] (30) at (6.75, 0.25) {};
		\node [style=none] (31) at (7.25, 0.25) {};
		\node [style=none] (32) at (7.25, 1.25) {};
		\node [style=none] (33) at (5, 0.75) {};
		\node [style=none] (34) at (4.25, 0.75) {$\dots$};
		\node [style=none] (35) at (-8.25, 0) {$m_v$};
		\node [style=none] (36) at (9, 0) {$n_v$};
		\node [style=none] (37) at (5.25, -0.25) {$\vdots$};
		\node [style=none] (38) at (-7, 1.25) {};
		\node [style=none] (39) at (-7, -1.25) {};
		\node [style=none] (40) at (-7.25, 0) {};
		\node [style=none] (41) at (7.75, 1.25) {};
		\node [style=none] (42) at (7.75, -1.25) {};
		\node [style=none] (43) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (1);
		\draw [style=arrow] (3.center) to (0.center);
		\draw [in=105, out=0] (0.center) to (1);
		\draw [style=arrow] (4.center) to (2.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (1) to (13);
		\draw (13) to (6);
		\draw [in=-105, out=0] (22.center) to (21);
		\draw [style=arrow] (23.center) to (20.center);
		\draw [in=105, out=0] (20.center) to (21);
		\draw [style=arrow] (24.center) to (22.center);
		\draw (21) to (25.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (28) to (29.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (28) to (30.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (28);
		\draw [in=0, out=-180, looseness=0.50] (38.center) to (40.center);
		\draw [in=0, out=-165, looseness=0.50] (39.center) to (40.center);
		\draw [in=180, out=0, looseness=0.50] (41.center) to (43.center);
		\draw [in=180, out=-15, looseness=0.50] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-pxp-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (0) at (-1.5, -0.75) {$p$};
		\node [style=co-copy] (1) at (1, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (17) at (-0.25, 0.75) {};
		\node [style=none] (20) at (-0.25, -0.75) {};
		\node [style=priority] (21) at (-1.5, 0.75) {$p$};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (28) at (2.5, 0.5) {\scriptsize $n$};
		\node [style=player 1] (29) at (-4, 0) {};
		\node [style=none] (30) at (-4.75, 0) {};
		\node [style=none] (31) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-2.5, -0.75) {};
		\node [style=none] (33) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (29) to (31.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (29) to (32.center);
		\draw (31.center) to (23.center);
		\draw (32.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=0] (2.center) to (6.center);
		\draw [in=-180, out=0, looseness=1.25] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/1x1-sym-mergexmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=player 1] (6) at (-2, 0.75) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=co-copy] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=player 1] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=co-copy] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=none] (33) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (5.center) to (6);
		\draw [in=-105, out=0] (15.center) to (14);
		\draw [in=105, out=0] (13.center) to (14);
		\draw [style=arrow] (14) to (18.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (21) to (22.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (21) to (23.center);
		\draw (20.center) to (21);
		\draw [in=-105, out=0] (28.center) to (27);
		\draw [in=105, out=0] (26.center) to (27);
		\draw [style=arrow] (27) to (31.center);
		\draw (23.center) to (28.center);
		\draw (8.center) to (13.center);
		\draw [in=-180, out=0] (22.center) to (15.center);
		\draw [in=180, out=0] (9.center) to (26.center);
		\draw (18.center) to (32.center);
		\draw (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bent-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (3.25, 0.25) {};
		\node [style=none] (242) at (-4.25, 1) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (291) at (0.75, 0.25) {};
		\node [style=none] (293) at (-4.25, 1.5) {\scriptsize $v_1$};
		\node [style=none] (294) at (3.25, 0.75) {\scriptsize $w$};
		\node [style=none] (297) at (-4.25, -0.75) {};
		\node [style=none] (299) at (-0.75, -0.75) {};
		\node [style=none] (301) at (-4.25, -0.25) {\scriptsize $v_2$};
		\node [style=none] (303) at (-0.75, 0.25) {};
		\node [style=none] (309) at (-1.75, 0.25) {};
		\node [style=none] (314) at (3.25, -1) {};
		\node [style=none] (315) at (0.25, -2) {};
		\node [style=none] (316) at (-1.75, -2) {};
		\node [style=extra tall box] (317) at (0, 0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (291.center) to (229.center);
		\draw [in=180, out=0] (297.center) to (299.center);
		\draw (242.center) to (264.center);
		\draw [bend right=90, looseness=2.25] (309.center) to (316.center);
		\draw [->] (303.center) to (309.center);
		\draw [->] (316.center) to (315.center);
		\draw [in=180, out=0] (315.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.5, -0.5) {};
		\node [style=none] (44) at (0.5, 0.5) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (43.center) to (44.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cdxcd-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1.5, -1) {$d$};
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=basic box] (21) at (-1.5, 1) {$d$};
		\node [style=none] (22) at (-5.25, 1) {};
		\node [style=none] (23) at (-4.5, 1) {};
		\node [style=none] (24) at (-5.25, -1) {};
		\node [style=none] (25) at (-4.5, -1) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=basic box] (27) at (-3.25, 1) {$c$};
		\node [style=basic box] (28) at (-3.25, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0.25, -0.5) {};
		\node [style=none] (44) at (0.25, 0.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cxc-merge-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1.5, -1) {$c$};
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=basic box] (21) at (-1.5, 1) {$c$};
		\node [style=none] (22) at (-3.5, 1) {};
		\node [style=none] (23) at (-2.75, 1) {};
		\node [style=none] (24) at (-3.5, -1) {};
		\node [style=none] (25) at (-2.75, -1) {};
		\node [style=none] (26) at (6, 0) {};
		\node [style=basic box] (27) at (3.25, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cxdxcxd-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1.5, -1.25) {$c_1$};
		\node [style=co-copy] (1) at (1.75, 0.5) {};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=basic box] (21) at (-1.5, 2.25) {$c_1$};
		\node [style=none] (22) at (-3.25, 2.25) {};
		\node [style=none] (23) at (-2.5, 2.25) {};
		\node [style=none] (24) at (-3.25, -1.25) {};
		\node [style=none] (25) at (-2.5, -1.25) {};
		\node [style=none] (26) at (3.5, 0.5) {};
		\node [style=basic box] (27) at (-1.5, -3) {$c_2$};
		\node [style=co-copy] (28) at (1.75, -1.25) {};
		\node [style=none] (29) at (2.75, -1.25) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (0, -3) {};
		\node [style=basic box] (32) at (-1.5, 0.5) {$c_2$};
		\node [style=none] (33) at (-3.25, 0.5) {};
		\node [style=none] (34) at (-2.5, 0.5) {};
		\node [style=none] (35) at (-3.25, -3) {};
		\node [style=none] (36) at (-2.5, -3) {};
		\node [style=none] (37) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [in=120, out=0] (30.center) to (28);
		\draw [in=-120, out=0] (31.center) to (28);
		\draw (34.center) to (32);
		\draw (36.center) to (27);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=arrow] (27) to (31.center);
		\draw [style=arrow] (32) to (30.center);
		\draw [style=arrow] (28) to (29.center);
		\draw (29.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dxd-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-1.5, -1) {$d$};
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=basic box] (21) at (-1.5, 1) {$d$};
		\node [style=none] (22) at (-3.25, 1) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (-3.25, -1) {};
		\node [style=none] (25) at (-2.5, -1) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (-3, 1.5) {\scriptsize $m$};
		\node [style=none] (28) at (3, 0.5) {\scriptsize $n$};
		\node [style=none] (29) at (-3, -0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (0) to (20.center);
		\draw [style=arrow] (21) to (17.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dxd-mergexmerge-cxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (27) at (-1.5, -2.5) {$c_2$};
		\node [style=co-copy] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (4, -0.75) {};
		\node [style=none] (30) at (0, 1) {};
		\node [style=none] (31) at (0, -2.5) {};
		\node [style=basic box] (32) at (-1.5, 1) {$c_2$};
		\node [style=none] (33) at (-3.25, 1) {};
		\node [style=none] (34) at (-2.5, 1) {};
		\node [style=none] (35) at (-3.25, -2.5) {};
		\node [style=none] (36) at (-2.5, -2.5) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=co-copy] (38) at (1.75, 1) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (-3.25, 2.75) {};
		\node [style=none] (43) at (-1.5, 2.75) {};
		\node [style=none] (44) at (-3.25, -0.75) {};
		\node [style=none] (45) at (-1.5, -0.75) {};
		\node [style=none] (46) at (3.5, 1) {};
		\node [style=basic box] (50) at (4, 1) {$c_1$};
		\node [style=none] (51) at (5.5, 1) {};
		\node [style=none] (53) at (6.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (30.center) to (28);
		\draw [in=-120, out=0] (31.center) to (28);
		\draw (34.center) to (32);
		\draw (36.center) to (27);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=arrow] (27) to (31.center);
		\draw [style=arrow] (32) to (30.center);
		\draw [style=arrow] (28) to (29.center);
		\draw (29.center) to (37.center);
		\draw [in=120, out=0] (40.center) to (38);
		\draw [in=-120, out=0] (41.center) to (38);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow] (38) to (39.center);
		\draw (39.center) to (46.center);
		\draw [style=arrow] (50) to (51.center);
		\draw (45.center) to (41.center);
		\draw (43.center) to (40.center);
		\draw (51.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-game-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (1) at (1.75, -1.25) {$2$};
		\node [style=player 0] (2) at (-1.5, 1.75) {$4$};
		\node [style=player 1] (6) at (1.75, 1.75) {$1$};
		\node [style=player 0] (7) at (-1.5, -1.25) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow, bend right] (6) to (2);
		\draw [style=arrow, bend right] (1) to (7);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow, bend right] (7) to (1);
		\draw [style=arrow, bend right] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-game-diag-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-16, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-6, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 5.25) {};
		\node [style=none] (29) at (-14.25, 4.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=co-copy] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=priority] (39) at (-1, 1) {$3$};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-16, -0.5) {};
		\node [style=none] (47) at (-3.5, 3) {};
		\node [style=none] (54) at (14.75, 1.25) {};
		\node [style=player 1] (75) at (3.75, 1) {};
		\node [style=none] (76) at (5, 0) {};
		\node [style=none] (77) at (5, 2) {};
		\node [style=priority] (78) at (2, 1) {$2$};
		\node [style=player 1] (81) at (5.25, 0) {};
		\node [style=none] (82) at (6.5, -0.75) {};
		\node [style=none] (83) at (6.5, 0.75) {};
		\node [style=none] (86) at (8.75, 3) {};
		\node [style=none] (87) at (14.75, 5.25) {};
		\node [style=none] (88) at (8.75, 4.25) {};
		\node [style=none] (89) at (1.5, 4.25) {};
		\node [style=none] (90) at (-6.25, 4.25) {};
		\node [style=player 1] (93) at (6.75, -0.75) {};
		\node [style=none] (94) at (8, -1.5) {};
		\node [style=none] (95) at (8, 0) {};
		\node [style=none] (97) at (9.5, 1.75) {};
		\node [style=none] (98) at (9.5, 4.75) {};
		\node [style=none] (99) at (-6, 3.25) {};
		\node [style=none] (100) at (0.5, 5.25) {};
		\node [style=none] (101) at (17, -1.5) {};
		\node [style=none] (102) at (1, 4.75) {};
		\node [style=none] (103) at (9.5, 0) {};
		\node [style=co-copy] (104) at (10.5, 0.5) {};
		\node [style=none] (105) at (9.5, 1) {};
		\node [style=player 1] (106) at (13.25, 0.5) {};
		\node [style=none] (107) at (14.5, -0.25) {};
		\node [style=none] (108) at (14.5, 1.25) {};
		\node [style=priority] (109) at (11.75, 0.5) {$1$};
		\node [style=none] (110) at (6.5, 3) {};
		\node [style=none] (111) at (6.5, 2) {};
		\node [style=none] (112) at (17, -0.25) {};
		\node [style=none] (113) at (-14, 3.5) {};
		\node [style=none] (114) at (-14, 0.5) {};
		\node [style=none] (115) at (-7.25, 0.5) {};
		\node [style=none] (116) at (-7.25, 3.5) {};
		\node [style=none] (117) at (-5.75, 2) {};
		\node [style=none] (118) at (-5.75, -1) {};
		\node [style=none] (119) at (0.5, -1) {};
		\node [style=none] (120) at (0.5, 2) {};
		\node [style=none] (121) at (1, 2.5) {};
		\node [style=none] (122) at (1, -1.75) {};
		\node [style=none] (123) at (7.5, -1.75) {};
		\node [style=none] (124) at (7.5, 2.5) {};
		\node [style=none] (125) at (9.5, 1.5) {};
		\node [style=none] (126) at (9.5, -0.75) {};
		\node [style=none] (127) at (15, -0.75) {};
		\node [style=none] (128) at (15, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (32.center) to (31);
		\draw [in=-105, out=0] (30.center) to (31);
		\draw (31) to (39);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw (78) to (75);
		\draw [in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw (35.center) to (78);
		\draw [style=arrow] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [style=arrow] (39) to (35.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (93) to (94.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (93) to (95.center);
		\draw (82.center) to (93);
		\draw [in=-180, out=0] (99.center) to (32.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (90.center) to (99.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw (94.center) to (101.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (106) to (107.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (106) to (108.center);
		\draw (104) to (109);
		\draw (109) to (106);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw (95.center) to (103.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw (108.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw (77.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (86.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw (107.center) to (112.center);
		\draw [dashed, blue] (116.center) to (113.center);
		\draw [dashed, blue] (113.center) to (114.center);
		\draw [dashed, blue] (114.center) to (115.center);
		\draw [dashed, blue] (115.center) to (116.center);
		\draw [dashed, orange] (120.center) to (117.center);
		\draw [dashed, orange] (117.center) to (118.center);
		\draw [dashed, orange] (118.center) to (119.center);
		\draw [dashed, orange] (119.center) to (120.center);
		\draw [dashed, red] (124.center) to (121.center);
		\draw [dashed, red] (121.center) to (122.center);
		\draw [dashed, red] (122.center) to (123.center);
		\draw [dashed, red] (123.center) to (124.center);
		\draw [dashed, green] (128.center) to (125.center);
		\draw [dashed, green] (125.center) to (126.center);
		\draw [dashed, green] (126.center) to (127.center);
		\draw [dashed, green] (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-game-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-16, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-6, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 5.25) {};
		\node [style=none] (29) at (-14.25, 4.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=co-copy] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=priority] (39) at (-1, 1) {$3$};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-16, -0.5) {};
		\node [style=none] (47) at (-3.5, 3) {};
		\node [style=none] (54) at (14.75, 1.25) {};
		\node [style=player 1] (75) at (3.75, 1) {};
		\node [style=none] (76) at (5, 0) {};
		\node [style=none] (77) at (5, 2) {};
		\node [style=priority] (78) at (2, 1) {$2$};
		\node [style=player 1] (81) at (5.25, 0) {};
		\node [style=none] (82) at (6.5, -0.75) {};
		\node [style=none] (83) at (6.5, 0.75) {};
		\node [style=none] (86) at (8.75, 3) {};
		\node [style=none] (87) at (14.75, 5.25) {};
		\node [style=none] (88) at (8.75, 4.25) {};
		\node [style=none] (89) at (1.5, 4.25) {};
		\node [style=none] (90) at (-6.25, 4.25) {};
		\node [style=player 1] (93) at (6.75, -0.75) {};
		\node [style=none] (94) at (8, -1.5) {};
		\node [style=none] (95) at (8, 0) {};
		\node [style=none] (97) at (9.5, 1.75) {};
		\node [style=none] (98) at (9.5, 4.75) {};
		\node [style=none] (99) at (-6, 3.25) {};
		\node [style=none] (100) at (0.5, 5.25) {};
		\node [style=none] (101) at (17, -1.5) {};
		\node [style=none] (102) at (1, 4.75) {};
		\node [style=none] (103) at (9.5, 0) {};
		\node [style=co-copy] (104) at (10.5, 0.5) {};
		\node [style=none] (105) at (9.5, 1) {};
		\node [style=player 1] (106) at (13.25, 0.5) {};
		\node [style=none] (107) at (14.5, -0.25) {};
		\node [style=none] (108) at (14.5, 1.25) {};
		\node [style=priority] (109) at (11.75, 0.5) {$1$};
		\node [style=none] (110) at (6.5, 3) {};
		\node [style=none] (111) at (6.5, 2) {};
		\node [style=none] (112) at (17, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (32.center) to (31);
		\draw [in=-105, out=0] (30.center) to (31);
		\draw (31) to (39);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw (78) to (75);
		\draw [in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw (35.center) to (78);
		\draw [style=arrow] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [style=arrow] (39) to (35.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (93) to (94.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (93) to (95.center);
		\draw (82.center) to (93);
		\draw [in=-180, out=0] (99.center) to (32.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (90.center) to (99.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw (94.center) to (101.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (106) to (107.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (106) to (108.center);
		\draw (104) to (109);
		\draw (109) to (106);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw (95.center) to (103.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw (108.center) to (54.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw (77.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (86.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw (107.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-opg-1-entry1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (1) at (1.75, -1.25) {$2$};
		\node [style=player 0] (2) at (-1.5, 1.75) {$4$};
		\node [style=player 1] (6) at (1.75, 1.75) {$1$};
		\node [style=player 0] (7) at (-1.5, -1.25) {$3$};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (10) at (4, 1.75) {};
		\node [style=none] (12) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow, bend right] (6) to (2);
		\draw [style=arrow, bend right] (1) to (7);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow, bend right] (7) to (1);
		\draw [style=arrow, bend right] (2) to (6);
		\draw [style=arrow] (8.center) to (12.center);
		\draw [style=arrow] (6) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-opg-1-no-outputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (1) at (1.75, -1.25) {$2$};
		\node [style=player 0] (2) at (-1.5, 1.75) {$4$};
		\node [style=player 1] (6) at (1.75, 1.75) {$1$};
		\node [style=player 0] (7) at (-1.5, -1.25) {$3$};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow, bend right] (6) to (2);
		\draw [style=arrow, bend right] (1) to (7);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow, bend right] (7) to (1);
		\draw [style=arrow, bend right] (2) to (6);
		\draw [style=arrow] (8.center) to (12.center);
		\draw [style=arrow] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-opg-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (1) at (1.75, -1.25) {$2$};
		\node [style=player 0] (2) at (-1.5, 1.75) {$4$};
		\node [style=player 1] (6) at (1.75, 1.75) {$1$};
		\node [style=player 0] (7) at (-1.5, -1.25) {$3$};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (4, 1.75) {};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow, bend right] (6) to (2);
		\draw [style=arrow, bend right] (1) to (7);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow, bend right] (7) to (1);
		\draw [style=arrow, bend right] (2) to (6);
		\draw [style=arrow] (8.center) to (12.center);
		\draw [style=arrow] (9.center) to (13.center);
		\draw [style=arrow] (6) to (10.center);
		\draw [style=arrow] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-opg-colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1, draw=red] (1) at (1.75, -1.25) {$2$};
		\node [style=player 0, draw=blue] (2) at (-1.5, 1.75) {$4$};
		\node [style=player 1, draw=green] (6) at (1.75, 1.75) {$1$};
		\node [style=player 0, draw=orange] (7) at (-1.5, -1.25) {$3$};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (9) at (-4, -1.25) {};
		\node [style=none] (10) at (4, 1.75) {};
		\node [style=none] (11) at (4, -1.25) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow, bend right] (6) to (2);
		\draw [style=arrow, bend right] (1) to (7);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow, bend right] (7) to (1);
		\draw [style=arrow, bend right] (2) to (6);
		\draw [style=arrow] (8.center) to (12.center);
		\draw [style=arrow] (9.center) to (13.center);
		\draw [style=arrow] (6) to (10.center);
		\draw [style=arrow] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-opg-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (2) at (-5, 1.5) {$4$};
		\node [style=player 0] (7) at (-5, -1.5) {$3$};
		\node [style=none] (8) at (-7.5, 1.5) {};
		\node [style=none] (9) at (-7.5, -1.5) {};
		\node [style=none] (12) at (-5.5, 1.5) {};
		\node [style=none] (13) at (-5.5, -1.5) {};
		\node [style=player 1] (14) at (1.5, -1.25) {$2$};
		\node [style=none] (21) at (3.75, -1.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (-0.75, -2) {};
		\node [style=player 1] (25) at (1.5, 1.25) {$1$};
		\node [style=none] (26) at (3.75, 1.25) {};
		\node [style=none] (27) at (-0.75, 1.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-2.75, -0.25) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-2.75, -2) {};
		\node [style=none] (32) at (-2.75, 1.75) {};
		\node [style=none] (33) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (8.center) to (12.center);
		\draw [style=arrow] (9.center) to (13.center);
		\draw [style=arrow] (14) to (21.center);
		\draw [style=arrow] (24.center) to (14);
		\draw [style=arrow] (14) to (23.center);
		\draw [style=arrow] (14) to (22.center);
		\draw [style=arrow] (14) to (25);
		\draw [style=arrow] (25) to (26.center);
		\draw [style=arrow] (25) to (27.center);
		\draw [style=arrow] (28.center) to (25);
		\draw [style=arrow] (32.center) to (2);
		\draw [style=arrow] (2) to (33.center);
		\draw [style=arrow] (29.center) to (2);
		\draw [style=arrow] (30.center) to (7);
		\draw [style=arrow] (7) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-16, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-6, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 5.25) {};
		\node [style=none] (29) at (-14.25, 4.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=co-copy] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=priority] (39) at (-1, 1) {$3$};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-16, -0.5) {};
		\node [style=none] (47) at (-3.5, 3) {};
		\node [style=none] (54) at (9, 0.5) {};
		\node [style=player 1] (75) at (0.5, 1) {};
		\node [style=none] (76) at (1.75, 0.25) {};
		\node [style=none] (77) at (2, 1.75) {};
		\node [style=player 1] (81) at (2, 0.25) {};
		\node [style=none] (82) at (3.25, -0.25) {};
		\node [style=none] (83) at (3.25, 0.75) {};
		\node [style=none] (86) at (5.5, 3) {};
		\node [style=none] (87) at (9, 5.25) {};
		\node [style=none] (88) at (5.5, 4.25) {};
		\node [style=none] (89) at (0.5, 4.25) {};
		\node [style=none] (90) at (-6.25, 4.25) {};
		\node [style=none] (97) at (5.5, 2.25) {};
		\node [style=none] (98) at (5.5, 4.75) {};
		\node [style=none] (99) at (-6, 3.25) {};
		\node [style=none] (100) at (-0.5, 5.25) {};
		\node [style=none] (102) at (0, 4.75) {};
		\node [style=none] (103) at (5.5, -0.25) {};
		\node [style=co-copy] (104) at (6.5, 0.5) {};
		\node [style=none] (105) at (5.5, 1.25) {};
		\node [style=priority] (109) at (7.75, 0.5) {$1$};
		\node [style=none] (110) at (3.25, 3) {};
		\node [style=none] (111) at (3.25, 1.75) {};
		\node [style=none] (112) at (-1.75, 2.25) {};
		\node [style=none] (113) at (-1.75, -0.25) {};
		\node [style=none] (114) at (1.5, -0.25) {};
		\node [style=none] (115) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (32.center) to (31);
		\draw [in=-105, out=0] (30.center) to (31);
		\draw (31) to (39);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=-180, out=0] (99.center) to (32.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (90.center) to (99.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw (77.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (86.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw (39) to (75);
		\draw [dashed] (112.center) to (113.center);
		\draw [dashed] (113.center) to (114.center);
		\draw [dashed] (114.center) to (115.center);
		\draw [dashed] (115.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-10-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (40) at (-10.25, -0.5) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-9.25, 1.75) {};
		\node [style=none] (54) at (-5.75, 1.75) {};
		\node [style=co-copy] (76) at (-9, 3) {};
		\node [style=none] (83) at (-7.5, 3) {};
		\node [style=none] (87) at (-5.5, 4.5) {};
		\node [style=none] (97) at (-7.25, 3) {};
		\node [style=none] (98) at (-7.25, 4) {};
		\node [style=none] (100) at (-7.25, 4.5) {};
		\node [style=none] (102) at (-6.75, 4) {};
		\node [style=priority] (109) at (-6.75, 1.75) {$1$};
		\node [style=none] (110) at (-7, 1.75) {};
		\node [style=none] (119) at (-8, 3) {};
		\node [style=player 0] (122) at (-8, -0.5) {};
		\node [style=none] (123) at (-15, 4.25) {};
		\node [style=none] (124) at (-15, 2.75) {};
		\node [style=none] (125) at (-6, 2.75) {};
		\node [style=none] (126) at (-6, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw (15) to (24);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw [style=arrow] (76) to (119.center);
		\draw (119.center) to (83.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (24) to (47.center);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (40) at (-7.75, -0.5) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-7.75, 1.75) {};
		\node [style=none] (54) at (3, 0.5) {};
		\node [style=co-copy] (76) at (-3.5, 0.5) {};
		\node [style=none] (83) at (-2, 0.5) {};
		\node [style=none] (87) at (3, 4.5) {};
		\node [style=none] (97) at (0.5, 2.25) {};
		\node [style=none] (98) at (0.5, 4) {};
		\node [style=none] (100) at (-9, 4.5) {};
		\node [style=none] (102) at (-8.5, 4) {};
		\node [style=none] (105) at (0.5, 0.5) {};
		\node [style=priority] (109) at (1.75, 0.5) {$1$};
		\node [style=none] (110) at (-3.25, 1.75) {};
		\node [style=none] (119) at (-2.5, 0.5) {};
		\node [style=player 0] (122) at (-5.5, -0.5) {};
		\node [style=none] (123) at (-4.5, 2.75) {};
		\node [style=none] (124) at (-4.5, -0.25) {};
		\node [style=none] (125) at (-0.25, -0.25) {};
		\node [style=none] (126) at (-0.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw (15) to (24);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw [style=arrow] (76) to (119.center);
		\draw (119.center) to (83.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (24) to (47.center);
		\draw (105.center) to (109);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=co-copy] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (40) at (-10.75, -0.5) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-9, 1.75) {};
		\node [style=none] (54) at (-6, 1.75) {};
		\node [style=none] (87) at (-6, 4.5) {};
		\node [style=none] (100) at (-9.25, 4.5) {};
		\node [style=priority] (109) at (-7.25, 1.75) {$1$};
		\node [style=none] (110) at (-7.5, 1.75) {};
		\node [style=player 0] (122) at (-8.5, -0.5) {};
		\node [style=none] (123) at (-15, 3.5) {};
		\node [style=none] (124) at (-15, 1.75) {};
		\node [style=none] (125) at (-12.75, 1.75) {};
		\node [style=none] (126) at (-12.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw (15) to (24);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25) to (26);
		\draw (26) to (14.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (24) to (47.center);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (27) at (-13.25, 2.5) {};
		\node [style=none] (28) at (-13.5, 4.5) {};
		\node [style=none] (40) at (-10.75, -0.5) {};
		\node [style=none] (43) at (-15, -0.5) {};
		\node [style=none] (47) at (-9, 1.75) {};
		\node [style=none] (54) at (-6, 1.75) {};
		\node [style=none] (87) at (-6, 4.5) {};
		\node [style=none] (100) at (-9.25, 4.5) {};
		\node [style=priority] (109) at (-7.25, 1.75) {$1$};
		\node [style=none] (110) at (-7.5, 1.75) {};
		\node [style=player 0] (122) at (-8.5, -0.5) {};
		\node [style=none] (123) at (-11.25, 2.75) {};
		\node [style=none] (124) at (-11.25, 1) {};
		\node [style=none] (125) at (-5.75, 1) {};
		\node [style=none] (126) at (-5.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw (15) to (24);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (24) to (47.center);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
		\draw (27.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (27) at (-13.5, 2.5) {};
		\node [style=none] (28) at (-13.5, 4) {};
		\node [style=none] (40) at (-13, -0.5) {};
		\node [style=none] (43) at (-15, -0.5) {};
		\node [style=none] (47) at (-9, 1.75) {};
		\node [style=none] (54) at (-6.25, 1.75) {};
		\node [style=none] (87) at (-6.25, 4) {};
		\node [style=none] (100) at (-10.5, 4) {};
		\node [style=priority] (109) at (-7.5, 1.75) {$1$};
		\node [style=player 0] (122) at (-11.5, -0.5) {};
		\node [style=none] (123) at (-11.25, 2.75) {};
		\node [style=none] (124) at (-11.25, 0.75) {};
		\node [style=none] (125) at (-6.5, 0.75) {};
		\node [style=none] (126) at (-6.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw (15) to (24);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (24) to (47.center);
		\draw [style=arrow] (27.center) to (14.center);
		\draw (47.center) to (109);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=priority] (24) at (-7.5, 1.75) {$4$};
		\node [style=none] (27) at (-13.5, 2.5) {};
		\node [style=none] (28) at (-13.5, 4) {};
		\node [style=none] (40) at (-13, -0.5) {};
		\node [style=none] (43) at (-15, -0.5) {};
		\node [style=none] (54) at (-6.25, 1.75) {};
		\node [style=none] (87) at (-6.25, 4) {};
		\node [style=none] (100) at (-10.5, 4) {};
		\node [style=player 0] (122) at (-11.5, -0.5) {};
		\node [style=none] (123) at (-11.25, 2.5) {};
		\node [style=none] (124) at (-11.25, 1) {};
		\node [style=none] (125) at (-8.5, 1) {};
		\node [style=none] (126) at (-8.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw (15) to (24);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (27.center) to (14.center);
		\draw [style=arrow] (24) to (54.center);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=priority] (24) at (-6.5, 2.75) {$4$};
		\node [style=none] (27) at (-13.5, 2.5) {};
		\node [style=none] (28) at (-13.5, 4) {};
		\node [style=none] (40) at (-13, -0.5) {};
		\node [style=none] (43) at (-15, -0.5) {};
		\node [style=none] (54) at (-5.5, 2.75) {};
		\node [style=none] (87) at (-5.5, 4) {};
		\node [style=none] (100) at (-10.5, 4) {};
		\node [style=player 0] (122) at (-11.5, -0.5) {};
		\node [style=player 0] (123) at (-10.5, 1.75) {};
		\node [style=player 1] (124) at (-9, 2.25) {};
		\node [style=none] (125) at (-7.75, 1.75) {};
		\node [style=none] (126) at (-8.75, 1) {};
		\node [style=none] (127) at (-7.75, 2.75) {};
		\node [style=player 0] (129) at (-8.25, 1) {};
		\node [style=player 1] (130) at (-7.25, 1.75) {};
		\node [style=none] (131) at (-14.5, 4.75) {};
		\node [style=none] (132) at (-14.5, 0.25) {};
		\node [style=none] (133) at (-4.5, 0.25) {};
		\node [style=none] (134) at (-4.5, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (27.center) to (14.center);
		\draw (24) to (54.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (124) to (125.center);
		\draw [in=180, out=45, looseness=0.75] (123) to (124);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (123) to (126.center);
		\draw [style=arrow, in=-180, out=45, looseness=0.75] (124) to (127.center);
		\draw (125.center) to (130);
		\draw (126.center) to (129);
		\draw (127.center) to (24);
		\draw (15) to (123);
		\draw [dashed] (131.center) to (132.center);
		\draw [dashed] (132.center) to (133.center);
		\draw [dashed] (133.center) to (134.center);
		\draw [dashed] (134.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=none] (40) at (-13, -0.5) {};
		\node [style=none] (43) at (-15, -0.5) {};
		\node [style=player 0] (122) at (-11.5, -0.5) {};
		\node [style=none] (131) at (-10.25, 2) {};
		\node [style=none] (132) at (-10.25, -0.5) {};
		\node [style=none] (133) at (-6.5, -0.5) {};
		\node [style=none] (134) at (-6.5, 0.75) {};
		\node [style=player 0] (135) at (-9.5, 1) {};
		\node [style=none] (136) at (-7.75, 1.75) {};
		\node [style=none] (137) at (-7.75, 0.25) {};
		\node [style=player 0] (138) at (-7.25, 0.25) {};
		\node [style=player 1] (139) at (-7.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw (40.center) to (122);
		\draw [dashed] (131.center) to (132.center);
		\draw [dashed] (132.center) to (133.center);
		\draw [dashed] (133.center) to (134.center);
		\draw [dashed] (134.center) to (131.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (135) to (136.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (135) to (137.center);
		\draw (137.center) to (138);
		\draw (136.center) to (139);
		\draw (16.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=none] (40) at (-13, -0.5) {};
		\node [style=none] (43) at (-15, -0.5) {};
		\node [style=player 0] (122) at (-11.5, -0.5) {};
		\node [style=none] (126) at (-12, 1) {};
		\node [style=player 1] (129) at (-11.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw (40.center) to (122);
		\draw (126.center) to (129);
		\draw (16.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-16, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-6, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 5.25) {};
		\node [style=none] (29) at (-14.25, 4.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=co-copy] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-16, -0.5) {};
		\node [style=none] (47) at (-3.5, 3) {};
		\node [style=none] (54) at (10.25, 0.5) {};
		\node [style=player 1] (75) at (0, 1) {};
		\node [style=none] (76) at (1.25, 0.25) {};
		\node [style=none] (77) at (1.25, 1.75) {};
		\node [style=player 1] (81) at (3.75, 0.25) {};
		\node [style=none] (82) at (5, -0.25) {};
		\node [style=none] (83) at (5, 0.75) {};
		\node [style=none] (86) at (6.75, 3) {};
		\node [style=none] (87) at (10.25, 5.25) {};
		\node [style=none] (88) at (6.75, 4.25) {};
		\node [style=none] (89) at (0, 4.25) {};
		\node [style=none] (90) at (-6, 4.25) {};
		\node [style=none] (97) at (6.75, 2.25) {};
		\node [style=none] (98) at (6.75, 4.75) {};
		\node [style=none] (99) at (-6, 3.25) {};
		\node [style=none] (100) at (-1, 5.25) {};
		\node [style=none] (102) at (-0.5, 4.75) {};
		\node [style=none] (103) at (6.75, -0.25) {};
		\node [style=co-copy] (104) at (7.75, 0.5) {};
		\node [style=none] (105) at (6.75, 1.25) {};
		\node [style=priority] (109) at (9, 0.5) {$1$};
		\node [style=none] (110) at (4.5, 3) {};
		\node [style=none] (111) at (4.5, 1.75) {};
		\node [style=priority] (112) at (2.25, 1.75) {$3$};
		\node [style=priority] (113) at (2.25, 0.25) {$3$};
		\node [style=none] (114) at (-1, 1) {};
		\node [style=none] (115) at (-1.75, 1.5) {};
		\node [style=none] (116) at (-1.75, 0.5) {};
		\node [style=none] (117) at (-0.5, 0.5) {};
		\node [style=none] (118) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (32.center) to (31);
		\draw [in=-105, out=0] (30.center) to (31);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=-180, out=0] (99.center) to (32.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (90.center) to (99.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw (77.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (86.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw [style=arrow] (31) to (114.center);
		\draw (114.center) to (75);
		\draw [dashed] (115.center) to (116.center);
		\draw [dashed] (116.center) to (117.center);
		\draw [dashed] (117.center) to (118.center);
		\draw [dashed] (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-3-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-16, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-7.5, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 5.25) {};
		\node [style=none] (29) at (-14.25, 4.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=co-copy] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-16, -0.5) {};
		\node [style=none] (47) at (-4.5, 4) {};
		\node [style=none] (54) at (10.75, 0.5) {};
		\node [style=player 1] (75) at (0.5, 1.5) {};
		\node [style=none] (76) at (1.75, 0.75) {};
		\node [style=none] (77) at (1.75, 2.25) {};
		\node [style=player 1] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (5.5, -0.25) {};
		\node [style=none] (83) at (5.5, 1.5) {};
		\node [style=none] (86) at (4, 2.25) {};
		\node [style=none] (87) at (10.75, 5.25) {};
		\node [style=none] (88) at (4, 3.25) {};
		\node [style=none] (89) at (-1.5, 3.25) {};
		\node [style=none] (90) at (-4, 3.25) {};
		\node [style=none] (97) at (7.25, 2.25) {};
		\node [style=none] (98) at (7.25, 4.75) {};
		\node [style=none] (99) at (-4, 1.75) {};
		\node [style=none] (100) at (-0.5, 5.25) {};
		\node [style=none] (102) at (0, 4.75) {};
		\node [style=none] (103) at (7.25, -0.25) {};
		\node [style=co-copy] (104) at (8.25, 0.5) {};
		\node [style=none] (105) at (7.25, 1.25) {};
		\node [style=priority] (109) at (9.5, 0.5) {$1$};
		\node [style=none] (110) at (4.5, 4) {};
		\node [style=none] (111) at (3.75, 2.25) {};
		\node [style=priority] (112) at (2.75, 2.25) {$3$};
		\node [style=priority] (113) at (2.75, 0.75) {$3$};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=player 0] (120) at (-1, 1) {};
		\node [style=none] (122) at (0, 0.25) {};
		\node [style=player 0] (123) at (0.75, 0.25) {};
		\node [style=none] (124) at (-5, 3.75) {};
		\node [style=none] (125) at (4.75, 3.75) {};
		\node [style=none] (126) at (4.75, 1.5) {};
		\node [style=none] (127) at (2, 1.5) {};
		\node [style=none] (128) at (1.5, -0.25) {};
		\node [style=none] (129) at (-3.5, -0.25) {};
		\node [style=none] (130) at (-5.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (32.center) to (31);
		\draw [in=-105, out=0] (30.center) to (31);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=-180, out=0] (99.center) to (32.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (90.center) to (99.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw (77.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (86.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (120) to (122.center);
		\draw (122.center) to (123);
		\draw (119.center) to (120);
		\draw [bend left=15] (120) to (75);
		\draw (31) to (119.center);
		\draw [dashed] (130.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (127.center);
		\draw [dashed] (127.center) to (128.center);
		\draw [dashed] (128.center) to (129.center);
		\draw [dashed] (129.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-16, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-6, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 5.25) {};
		\node [style=none] (29) at (-14.25, 4.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=co-copy] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-16, -0.5) {};
		\node [style=none] (47) at (-3.5, 3.25) {};
		\node [style=none] (54) at (10.75, 0.5) {};
		\node [style=player 1] (75) at (0.5, 1.5) {};
		\node [style=none] (76) at (1.75, 0.75) {};
		\node [style=none] (77) at (1.75, 2.25) {};
		\node [style=player 1] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (5.5, -0.25) {};
		\node [style=none] (83) at (5.5, 1.5) {};
		\node [style=none] (86) at (7.25, 3) {};
		\node [style=none] (87) at (10.75, 5.25) {};
		\node [style=none] (88) at (7.25, 4.25) {};
		\node [style=none] (89) at (0.5, 4.25) {};
		\node [style=none] (90) at (-6, 4.25) {};
		\node [style=none] (97) at (7.25, 2.25) {};
		\node [style=none] (98) at (7.25, 4.75) {};
		\node [style=none] (99) at (-6, 3.25) {};
		\node [style=none] (100) at (-0.5, 5.25) {};
		\node [style=none] (102) at (0, 4.75) {};
		\node [style=none] (103) at (7.25, -0.25) {};
		\node [style=co-copy] (104) at (8.25, 0.5) {};
		\node [style=none] (105) at (7.25, 1.25) {};
		\node [style=priority] (109) at (9.5, 0.5) {$1$};
		\node [style=none] (110) at (5, 3.25) {};
		\node [style=none] (111) at (5, 2.25) {};
		\node [style=priority] (112) at (2.75, 2.25) {$3$};
		\node [style=priority] (113) at (2.75, 0.75) {$3$};
		\node [style=none] (119) at (-1.25, 1) {};
		\node [style=player 0] (120) at (-1, 1) {};
		\node [style=none] (122) at (0, 0.25) {};
		\node [style=player 0] (123) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (32.center) to (31);
		\draw [in=-105, out=0] (30.center) to (31);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=-180, out=0] (99.center) to (32.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (90.center) to (99.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw (77.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (86.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (120) to (122.center);
		\draw (122.center) to (123);
		\draw (119.center) to (120);
		\draw [bend left=15] (120) to (75);
		\draw (31) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-7.25, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-4.5, 2.5) {};
		\node [style=none] (54) at (8.5, -0.25) {};
		\node [style=player 1] (75) at (-2.5, 0.25) {};
		\node [style=none] (76) at (-1.25, -0.5) {};
		\node [style=none] (77) at (-1.25, 1) {};
		\node [style=player 1] (81) at (2, -0.5) {};
		\node [style=none] (82) at (3.5, -1) {};
		\node [style=none] (83) at (3.5, 0.5) {};
		\node [style=none] (87) at (8.5, 4.5) {};
		\node [style=none] (97) at (6, 2.25) {};
		\node [style=none] (98) at (6, 4) {};
		\node [style=none] (100) at (-3.5, 4.5) {};
		\node [style=none] (102) at (-3, 4) {};
		\node [style=none] (103) at (5, -1) {};
		\node [style=co-copy] (104) at (6, -0.25) {};
		\node [style=none] (105) at (5, 0.5) {};
		\node [style=priority] (109) at (7.25, -0.25) {$1$};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=priority] (113) at (0.5, -0.5) {$3$};
		\node [style=player 0] (118) at (-0.5, 1) {};
		\node [style=none] (119) at (-4, 1.75) {};
		\node [style=none] (120) at (-4, -1.25) {};
		\node [style=none] (121) at (-0.75, -1.25) {};
		\node [style=none] (122) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw (30.center) to (75);
		\draw (77.center) to (118);
		\draw [dashed] (119.center) to (120.center);
		\draw [dashed] (120.center) to (121.center);
		\draw [dashed] (121.center) to (122.center);
		\draw [dashed] (122.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-7.25, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-4.5, 2.5) {};
		\node [style=none] (54) at (8.5, 0.5) {};
		\node [style=co-copy] (76) at (-1.5, 0.75) {};
		\node [style=player 1] (81) at (2, 0.75) {};
		\node [style=none] (82) at (3.5, -0.25) {};
		\node [style=none] (83) at (3.5, 1.25) {};
		\node [style=none] (87) at (8.5, 4.5) {};
		\node [style=none] (97) at (6, 2.25) {};
		\node [style=none] (98) at (6, 4) {};
		\node [style=none] (100) at (-3.5, 4.5) {};
		\node [style=none] (102) at (-3, 4) {};
		\node [style=none] (103) at (5, -0.25) {};
		\node [style=co-copy] (104) at (6, 0.5) {};
		\node [style=none] (105) at (5, 1.25) {};
		\node [style=priority] (109) at (7.25, 0.5) {$1$};
		\node [style=none] (110) at (3, 2.5) {};
		\node [style=priority] (113) at (0.5, 0.75) {$3$};
		\node [style=player 0] (118) at (-0.75, -0.75) {};
		\node [style=none] (119) at (-0.5, 0.75) {};
		\node [style=none] (120) at (-2, 1.75) {};
		\node [style=none] (121) at (-2, 0) {};
		\node [style=none] (122) at (1.5, 0) {};
		\node [style=none] (123) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw [style=arrow] (76) to (119.center);
		\draw (119.center) to (113);
		\draw [in=180, out=0] (30.center) to (118);
		\draw (113) to (81);
		\draw [dashed] (120.center) to (121.center);
		\draw [dashed] (121.center) to (122.center);
		\draw [dashed] (122.center) to (123.center);
		\draw [dashed] (123.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-7.25, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-4.5, 2.5) {};
		\node [style=none] (54) at (8.5, -0.25) {};
		\node [style=co-copy] (76) at (0, -0.5) {};
		\node [style=player 1] (81) at (2, -0.5) {};
		\node [style=none] (82) at (3.5, -1) {};
		\node [style=none] (83) at (3.5, 0.5) {};
		\node [style=none] (87) at (8.5, 4.5) {};
		\node [style=none] (97) at (6, 2.25) {};
		\node [style=none] (98) at (6, 4) {};
		\node [style=none] (100) at (-3.5, 4.5) {};
		\node [style=none] (102) at (-3, 4) {};
		\node [style=none] (103) at (5, -1) {};
		\node [style=co-copy] (104) at (6, -0.25) {};
		\node [style=none] (105) at (5, 0.5) {};
		\node [style=priority] (109) at (7.25, -0.25) {$1$};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=player 0] (118) at (-2.5, 0.25) {};
		\node [style=none] (119) at (1, -0.5) {};
		\node [style=none] (120) at (-0.5, 0.75) {};
		\node [style=none] (121) at (-0.5, -1.75) {};
		\node [style=none] (122) at (3.75, -1.75) {};
		\node [style=none] (123) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw [style=arrow] (76) to (119.center);
		\draw (30.center) to (118);
		\draw (119.center) to (81);
		\draw [dashed] (120.center) to (121.center);
		\draw [dashed] (121.center) to (122.center);
		\draw [dashed] (122.center) to (123.center);
		\draw [dashed] (123.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-7.25, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-4.5, 2.5) {};
		\node [style=none] (54) at (8.5, -0.25) {};
		\node [style=co-copy] (76) at (2, 0.5) {};
		\node [style=none] (83) at (3.5, 0.5) {};
		\node [style=none] (87) at (8.5, 4.5) {};
		\node [style=none] (97) at (6, 2.25) {};
		\node [style=none] (98) at (6, 4) {};
		\node [style=none] (100) at (-3.5, 4.5) {};
		\node [style=none] (102) at (-3, 4) {};
		\node [style=none] (103) at (5, -1) {};
		\node [style=co-copy] (104) at (6, -0.25) {};
		\node [style=none] (105) at (5, 0.5) {};
		\node [style=priority] (109) at (7.25, -0.25) {$1$};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=player 0] (118) at (-2.5, 0.25) {};
		\node [style=none] (119) at (3, 0.5) {};
		\node [style=co-copy] (120) at (2, -1) {};
		\node [style=none] (121) at (3, -1) {};
		\node [style=none] (122) at (-6.25, 1.5) {};
		\node [style=none] (123) at (-6.25, -1) {};
		\node [style=none] (124) at (-2, -1) {};
		\node [style=none] (125) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw [style=arrow] (76) to (119.center);
		\draw (30.center) to (118);
		\draw (119.center) to (83.center);
		\draw [style=arrow] (120) to (121.center);
		\draw (121.center) to (103.center);
		\draw [dashed] (122.center) to (123.center);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-7.25, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (40) at (-7.75, -0.5) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-4.5, 2.5) {};
		\node [style=none] (54) at (8.5, -0.25) {};
		\node [style=co-copy] (76) at (2, 0.5) {};
		\node [style=none] (83) at (3.5, 0.5) {};
		\node [style=none] (87) at (8.5, 4.5) {};
		\node [style=none] (97) at (6, 2.25) {};
		\node [style=none] (98) at (6, 4) {};
		\node [style=none] (100) at (-3.5, 4.5) {};
		\node [style=none] (102) at (-3, 4) {};
		\node [style=none] (103) at (5, -1) {};
		\node [style=co-copy] (104) at (6, -0.25) {};
		\node [style=none] (105) at (5, 0.5) {};
		\node [style=priority] (109) at (7.25, -0.25) {$1$};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=player 0] (118) at (-5.5, 1) {};
		\node [style=none] (119) at (3, 0.5) {};
		\node [style=co-copy] (120) at (2, -1) {};
		\node [style=none] (121) at (3, -1) {};
		\node [style=player 0] (122) at (-5.5, -0.5) {};
		\node [style=none] (123) at (-9.75, 3) {};
		\node [style=none] (124) at (-9.75, 0.25) {};
		\node [style=none] (125) at (-4.5, 0.25) {};
		\node [style=none] (126) at (-4.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw [style=arrow] (76) to (119.center);
		\draw (119.center) to (83.center);
		\draw [style=arrow] (120) to (121.center);
		\draw (121.center) to (103.center);
		\draw (21.center) to (118);
		\draw (40.center) to (122);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-15.75, 1) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 4.5) {};
		\node [style=none] (29) at (-14.25, 4) {};
		\node [style=none] (40) at (-7.75, -0.5) {};
		\node [style=none] (43) at (-15.75, -0.5) {};
		\node [style=none] (47) at (-7.75, 1.75) {};
		\node [style=none] (54) at (4.25, -0.25) {};
		\node [style=co-copy] (76) at (-2.25, 0.5) {};
		\node [style=none] (83) at (-0.75, 0.5) {};
		\node [style=none] (87) at (4.25, 4.5) {};
		\node [style=none] (97) at (1.75, 2.25) {};
		\node [style=none] (98) at (1.75, 4) {};
		\node [style=none] (100) at (-7.75, 4.5) {};
		\node [style=none] (102) at (-7.25, 4) {};
		\node [style=none] (103) at (0.75, -1) {};
		\node [style=co-copy] (104) at (1.75, -0.25) {};
		\node [style=none] (105) at (0.75, 0.5) {};
		\node [style=priority] (109) at (3, -0.25) {$1$};
		\node [style=none] (110) at (-2, 1.75) {};
		\node [style=none] (119) at (-1.25, 0.5) {};
		\node [style=co-copy] (120) at (-2.25, -1) {};
		\node [style=none] (121) at (-1.25, -1) {};
		\node [style=player 0] (122) at (-5.5, -0.5) {};
		\node [style=none] (123) at (-2.75, -0.25) {};
		\node [style=none] (124) at (-2.75, -1.75) {};
		\node [style=none] (125) at (2.25, -1.75) {};
		\node [style=none] (126) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw (15) to (24);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw [style=arrow] (76) to (119.center);
		\draw (119.center) to (83.center);
		\draw [style=arrow] (120) to (121.center);
		\draw (121.center) to (103.center);
		\draw (40.center) to (122);
		\draw [style=arrow] (24) to (47.center);
		\draw [dashed] (123.center) to (124.center);
		\draw [dashed] (124.center) to (125.center);
		\draw [dashed] (125.center) to (126.center);
		\draw [dashed] (126.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example-solution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-13, 2.5) {};
		\node [style=co-copy] (15) at (-11.75, 1.75) {};
		\node [style=none] (16) at (-13, 1) {};
		\node [style=none] (18) at (-16, 1) {};
		\node [style=player 0] (19) at (-9, 1.75) {};
		\node [style=none] (20) at (-7.75, 2.5) {};
		\node [style=none] (21) at (-7.75, 1) {};
		\node [style=none] (23) at (-6, 2.5) {};
		\node [style=priority] (24) at (-10.5, 1.75) {$4$};
		\node [style=none] (25) at (-14.25, 3) {};
		\node [style=co-copy] (26) at (-13.25, 2.5) {};
		\node [style=none] (27) at (-14.25, 2) {};
		\node [style=none] (28) at (-14.25, 5.25) {};
		\node [style=none] (29) at (-14.25, 4.75) {};
		\node [style=none] (30) at (-3.5, 0.25) {};
		\node [style=co-copy] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-3.5, 1.75) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=priority] (39) at (-1, 1) {$3$};
		\node [style=none] (40) at (-6, -0.5) {};
		\node [style=co-copy] (41) at (-4.75, 0.25) {};
		\node [style=none] (42) at (-6, 1) {};
		\node [style=none] (43) at (-16, -0.5) {};
		\node [style=none] (47) at (-3.5, 3) {};
		\node [style=none] (54) at (12.25, 0.5) {};
		\node [style=player 1] (75) at (3.75, 1) {};
		\node [style=none] (76) at (5, 0.25) {};
		\node [style=none] (77) at (5, 1.75) {};
		\node [style=priority] (78) at (2, 1) {$2$};
		\node [style=player 1] (81) at (5.25, 0.25) {};
		\node [style=none] (82) at (6.5, -0.25) {};
		\node [style=none] (83) at (6.5, 0.75) {};
		\node [style=none] (86) at (8.75, 3) {};
		\node [style=none] (87) at (12.25, 5.25) {};
		\node [style=none] (88) at (8.75, 4.25) {};
		\node [style=none] (89) at (1.5, 4.25) {};
		\node [style=none] (90) at (-6.25, 4.25) {};
		\node [style=none] (97) at (8.75, 2.25) {};
		\node [style=none] (98) at (8.75, 4.75) {};
		\node [style=none] (99) at (-6, 3.25) {};
		\node [style=none] (100) at (0.5, 5.25) {};
		\node [style=none] (102) at (1, 4.75) {};
		\node [style=none] (103) at (8.75, -0.25) {};
		\node [style=co-copy] (104) at (9.75, 0.5) {};
		\node [style=none] (105) at (8.75, 1.25) {};
		\node [style=priority] (109) at (11, 0.5) {$1$};
		\node [style=none] (110) at (6.5, 3) {};
		\node [style=none] (111) at (6.5, 1.75) {};
		\node [style=none] (112) at (-1.75, 2.25) {};
		\node [style=none] (113) at (-1.75, -0.25) {};
		\node [style=none] (114) at (3, -0.25) {};
		\node [style=none] (115) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (16.center) to (15);
		\draw [in=105, out=0] (14.center) to (15);
		\draw [style=arrow] (18.center) to (16.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (19) to (20.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (19) to (21.center);
		\draw [in=-180, out=0] (20.center) to (23.center);
		\draw (15) to (24);
		\draw (24) to (19);
		\draw [in=-105, out=0] (27.center) to (26);
		\draw [in=105, out=0] (25.center) to (26);
		\draw (26) to (14.center);
		\draw [in=105, out=0] (32.center) to (31);
		\draw [in=-105, out=0] (30.center) to (31);
		\draw (31) to (39);
		\draw [in=105, out=0] (42.center) to (41);
		\draw [style=arrow] (43.center) to (40.center);
		\draw [in=-105, out=0] (40.center) to (41);
		\draw [style=arrow] (41) to (30.center);
		\draw (21.center) to (42.center);
		\draw [in=-180, out=-45, looseness=0.75] (75) to (76.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (75) to (77.center);
		\draw (78) to (75);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (81) to (82.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (81) to (83.center);
		\draw (76.center) to (81);
		\draw [in=-180, out=0] (23.center) to (47.center);
		\draw (35.center) to (78);
		\draw [style=arrow] (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [style=arrow] (39) to (35.center);
		\draw [in=-180, out=0] (99.center) to (32.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (90.center) to (99.center);
		\draw [style=arrow] (87.center) to (100.center);
		\draw (100.center) to (28.center);
		\draw [bend right=90, looseness=1.75] (86.center) to (88.center);
		\draw [bend right=90, looseness=2.00] (97.center) to (98.center);
		\draw [style=arrow] (98.center) to (102.center);
		\draw (102.center) to (29.center);
		\draw [in=105, out=0] (105.center) to (104);
		\draw [in=-105, out=0] (103.center) to (104);
		\draw (104) to (109);
		\draw [in=-180, out=0] (83.center) to (97.center);
		\draw [in=180, out=0] (110.center) to (105.center);
		\draw (47.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (54.center) to (87.center);
		\draw (77.center) to (111.center);
		\draw [in=-180, out=0] (111.center) to (86.center);
		\draw [style=arrow, bend right=90, looseness=2.00] (29.center) to (25.center);
		\draw [style=arrow, bend right=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=arrow] (109) to (54.center);
		\draw (82.center) to (103.center);
		\draw [dashed] (112.center) to (113.center);
		\draw [dashed] (113.center) to (114.center);
		\draw [dashed] (114.center) to (115.center);
		\draw [dashed] (115.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/g-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0.5, 0) {$d$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-4.75, -0.75) {};
		\node [style=none] (38) at (-4, -0.25) {\scriptsize $m-p$};
		\node [style=none] (39) at (2.75, 0.5) {\scriptsize $n$};
		\node [style=none] (41) at (-3.5, 0.5) {};
		\node [style=none] (44) at (-4.75, 0.5) {};
		\node [style=basic box] (47) at (-2, 0.5) {$g$};
		\node [style=none] (49) at (-0.25, 0.5) {};
		\node [style=none] (50) at (-4.5, 1) {\scriptsize $p$};
		\node [style=none] (51) at (-0.75, 1) {\scriptsize $q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (47) to (49.center);
		\draw (41.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/idxmerge-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=co-copy] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-0.75, 0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-1.5, 0) {};
		\node [style=co-copy] (46) at (-0.75, -0.5) {};
		\node [style=none] (47) at (-1.5, -1) {};
		\node [style=none] (48) at (-2.25, 0) {};
		\node [style=none] (49) at (-2.25, -1) {};
		\node [style=none] (50) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=-105, out=0] (47.center) to (46);
		\draw [style=arrow] (48.center) to (45.center);
		\draw [in=105, out=0] (45.center) to (46);
		\draw [style=arrow] (49.center) to (47.center);
		\draw [style=arrow] (46) to (38.center);
		\draw [style=arrow] (50.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/idxstart-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=co-copy] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-1.25, 0.5) {};
		\node [style=co-copy] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [style=arrow] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [style=arrow] (42) to (38.center);
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=priority] (17) at (-3.5, 0) {$p$};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (10.center);
		\draw (3.center) to (16.center);
		\draw [style=arrow] (17) to (18.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw (21.center) to (17);
		\draw (18.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=priority] (17) at (-3.5, 0) {$p$};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (10.center);
		\draw (3.center) to (16.center);
		\draw [style=arrow] (17) to (18.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw (21.center) to (17);
		\draw (18.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (37) at (0.75, 0) {$p$};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=priority] (47) at (2.5, 0) {$q$};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (37) to (43.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw (46.center) to (37);
		\draw [style=arrow] (47) to (48.center);
		\draw (48.center) to (49.center);
		\draw (43.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-lose0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=priority] (17) at (-3.5, 0) {$p$};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (17) to (18.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw (21.center) to (17);
		\draw (18.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-lose1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=priority] (17) at (-3.5, 0) {$p$};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (20) at (-4.75, 0) {};
		\node [style=none] (21) at (-4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (17) to (18.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw (21.center) to (17);
		\draw (18.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-nf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.25) {$d'$};
		\node [style=co-copy] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (8) at (-4.75, 0.75) {};
		\node [style=player 0] (9) at (-4.25, 0.75) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=player 1] (14) at (-2.75, 1.25) {};
		\node [style=priority] (16) at (0, 1.75) {$p$};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (-2.25, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-1.5, 1.75) {};
		\node [style=none] (38) at (-6.75, -0.5) {\scriptsize $m-1$};
		\node [style=none] (39) at (3.5, -0.5) {\scriptsize $n-1$};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=none] (44) at (2, 0.75) {};
		\node [style=none] (47) at (-5.25, 0.75) {};
		\node [style=none] (48) at (3.75, 0.75) {};
		\node [style=priority] (49) at (-5.5, 0.75) {$k$};
		\node [style=none] (50) at (-7.5, 0.75) {};
		\node [style=none] (51) at (-6.5, 0.75) {};
		\node [style=none] (52) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw (16) to (17.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (14) to (18.center);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [in=180, out=45, looseness=0.75] (9) to (14);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=arrow, in=-180, out=45, looseness=0.75] (14) to (23.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (47.center) to (8.center);
		\draw (41.center) to (48.center);
		\draw [style=arrow] (50.center) to (51.center);
		\draw (51.center) to (49);
		\draw (18.center) to (52.center);
		\draw (23.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-nf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0.25, -0.25) {$d'$};
		\node [style=co-copy] (1) at (2.25, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-6, -1) {};
		\node [style=none] (12) at (-7, -1) {};
		\node [style=priority] (16) at (0.25, 2) {$p$};
		\node [style=none] (17) at (0.75, 2) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (38) at (-6.25, -0.5) {\scriptsize $m-1$};
		\node [style=none] (39) at (3.75, -0.5) {\scriptsize $n-1$};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=none] (44) at (2.25, 1) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=priority] (52) at (-3.25, 1.5) {$k$};
		\node [style=player 0] (54) at (-5.5, 0.75) {};
		\node [style=none] (55) at (-6.25, 0.75) {};
		\node [style=none] (56) at (-4, 1.5) {};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=none] (58) at (-7, 0.75) {};
		\node [style=priority] (59) at (-3.25, -0.25) {$k$};
		\node [style=player 1] (60) at (-2, 1.5) {};
		\node [style=none] (61) at (-0.5, 2) {};
		\node [style=none] (62) at (-0.5, 0.75) {};
		\node [style=none] (63) at (-0.5, -0.25) {};
		\node [style=none] (64) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (16) to (17.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (48.center);
		\draw [style=arrow] (58.center) to (55.center);
		\draw (55.center) to (54);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (54) to (56.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (54) to (57.center);
		\draw (57.center) to (59);
		\draw (56.center) to (52);
		\draw [in=180, out=45, looseness=0.75] (60) to (61.center);
		\draw [in=180, out=-45, looseness=0.75] (60) to (62.center);
		\draw (52) to (60);
		\draw (59) to (63.center);
		\draw (61.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-nf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.25) {$d'$};
		\node [style=co-copy] (1) at (2, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=priority] (16) at (0, 2) {$p$};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (22) at (-0.25, 2) {};
		\node [style=none] (38) at (-6.75, -0.5) {\scriptsize $m-1$};
		\node [style=none] (39) at (3.5, -0.5) {\scriptsize $n-1$};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (44) at (2, 1) {};
		\node [style=none] (48) at (3.75, 1) {};
		\node [style=player 0] (54) at (-6, 0.75) {};
		\node [style=none] (55) at (-6.75, 0.75) {};
		\node [style=none] (57) at (-3.25, -0.25) {};
		\node [style=none] (58) at (-7.5, 0.75) {};
		\node [style=priority] (60) at (-2, 0.75) {$k$};
		\node [style=priority] (67) at (-2, -0.25) {$k$};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -0.25) {};
		\node [style=player 1] (71) at (-4.25, 1.5) {};
		\node [style=none] (72) at (-3.25, 2) {};
		\node [style=none] (73) at (-3.25, 1) {};
		\node [style=priority] (74) at (-2, 2) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (16) to (17.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (48.center);
		\draw [style=arrow] (58.center) to (55.center);
		\draw (55.center) to (54);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (54) to (57.center);
		\draw [in=-180, out=0] (60) to (69.center);
		\draw (67) to (70.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (71) to (72.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (71) to (73.center);
		\draw [bend left=15] (54) to (71);
		\draw (73.center) to (60);
		\draw (72.center) to (74);
		\draw (74) to (22.center);
		\draw (57.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-nf-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.25) {$d'$};
		\node [style=co-copy] (1) at (2, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (-6.5, -1) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (38) at (-6.75, -0.5) {\scriptsize $m-1$};
		\node [style=none] (39) at (3.5, -0.5) {\scriptsize $n-1$};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (44) at (2, 1) {};
		\node [style=none] (48) at (3.75, 1) {};
		\node [style=player 0] (54) at (-6, 0.75) {};
		\node [style=none] (55) at (-6.75, 0.75) {};
		\node [style=none] (57) at (-3.25, -0.25) {};
		\node [style=none] (58) at (-7.5, 0.75) {};
		\node [style=priority] (60) at (-2, 0.75) {$k$};
		\node [style=priority] (67) at (-2, -0.25) {$k$};
		\node [style=none] (69) at (-0.75, 0.5) {};
		\node [style=none] (70) at (-0.75, -0.25) {};
		\node [style=player 1] (71) at (-4.25, 1.5) {};
		\node [style=none] (72) at (-3.25, 2) {};
		\node [style=none] (73) at (-3.25, 1) {};
		\node [style=priority] (74) at (-0.5, 2) {$\max(k,p)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (48.center);
		\draw [style=arrow] (58.center) to (55.center);
		\draw (55.center) to (54);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (54) to (57.center);
		\draw [in=-180, out=0] (60) to (69.center);
		\draw (67) to (70.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (71) to (72.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (71) to (73.center);
		\draw [bend left=15] (54) to (71);
		\draw (73.center) to (60);
		\draw (72.center) to (74);
		\draw (57.center) to (67);
		\draw (74) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (-4.25, -0.75) {};
		\node [style=none] (38) at (-3.75, -0.25) {\scriptsize $m-1$};
		\node [style=none] (39) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=none] (41) at (-3.25, 0.5) {};
		\node [style=none] (44) at (-4.25, 0.5) {};
		\node [style=priority] (47) at (-2, 0.5) {$k$};
		\node [style=none] (49) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (47) to (49.center);
		\draw (41.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/k-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (-0.25, 0) {$\semexpr{n\vdash t}$};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (3.5, 0) {};
		\node [style=none] (28) at (3.25, 0.5) {\scriptsize $n$};
		\node [style=priority] (32) at (-3.25, 0) {$k$};
		\node [style=none] (33) at (-4.25, 0) {};
		\node [style=none] (34) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (0);
		\draw [style=arrow] (0) to (20.center);
		\draw (32) to (25.center);
		\draw [style=arrow] (34.center) to (33.center);
		\draw (33.center) to (32);
		\draw (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/kxk-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (0) at (-1, 0.5) {$p$};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=priority] (5) at (-1, -0.5) {$p$};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=co-copy] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw (4.center) to (0);
		\draw [style=arrow] (8.center) to (9.center);
		\draw (9.center) to (5);
		\draw [in=-105, out=0] (12.center) to (11);
		\draw [style=arrow] (13.center) to (10.center);
		\draw [in=105, out=0] (10.center) to (11);
		\draw [style=arrow] (14.center) to (12.center);
		\draw [style=arrow] (11) to (15.center);
		\draw (15.center) to (16.center);
		\draw (0) to (13.center);
		\draw (5) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0, -0.75) {};
		\node [style=none] (44) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (44.center) to (43.center);
		\draw [bend right=90, looseness=2.00] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose0-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (0, 0) {$d$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (38) at (-3.25, 0.5) {\scriptsize $m-1$};
		\node [style=none] (39) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=player 0] (40) at (-1.75, 1) {};
		\node [style=none] (41) at (-2.5, 1) {};
		\node [style=none] (44) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose0-start.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=co-copy] (20) at (0.5, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow] (20) to (24.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose0-startn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-2.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (28) at (-1.25, 0.5) {\scriptsize $n$};
		\node [style=player 0] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (33) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose0xlose0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=player 0] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=player 0] (9) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (5.center);
		\draw (5.center) to (6);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose1-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (0, 0) {$d$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (38) at (-3.25, 0.5) {\scriptsize $m-1$};
		\node [style=none] (39) at (2.25, 0.5) {\scriptsize $n$};
		\node [style=player 1] (40) at (-1.75, 1) {};
		\node [style=none] (41) at (-2.5, 1) {};
		\node [style=none] (44) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose1-start.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=co-copy] (20) at (0.5, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow] (20) to (24.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose1-startn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-2.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (28) at (-1.25, 0.5) {\scriptsize $n$};
		\node [style=player 1] (29) at (-4.25, 0) {};
		\node [style=none] (30) at (-5, 0) {};
		\node [style=none] (33) at (-5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (33.center) to (30.center);
		\draw (30.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lose1xlose1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=player 1] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=player 1] (9) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (5.center);
		\draw (5.center) to (6);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/max-kl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (37) at (0.75, 0) {$\max(p,q)$};
		\node [style=none] (43) at (3.25, 0) {};
		\node [style=none] (45) at (-2, 0) {};
		\node [style=none] (46) at (-1.5, 0) {};
		\node [style=none] (47) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (37) to (43.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw (46.center) to (37);
		\draw (43.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 0] (6) at (0.5, 0) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (1);
		\draw [style=arrow] (3.center) to (0.center);
		\draw [in=105, out=0] (0.center) to (1);
		\draw [style=arrow] (4.center) to (2.center);
		\draw [style=arrow] (1) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 1] (6) at (0.5, 0) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (1);
		\draw [style=arrow] (3.center) to (0.center);
		\draw [in=105, out=0] (0.center) to (1);
		\draw [style=arrow] (4.center) to (2.center);
		\draw [style=arrow] (1) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (-0.25, -1) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=basic box] (30) at (6, 0) {$d$};
		\node [style=none] (31) at (7.5, 0) {};
		\node [style=none] (35) at (8.5, 0) {};
		\node [style=basic box] (36) at (4.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (30) to (31.center);
		\draw (25.center) to (20.center);
		\draw (23.center) to (17.center);
		\draw (31.center) to (35.center);
		\draw (36) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (-0.25, -1) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (-0.75, 1.5) {\scriptsize $m$};
		\node [style=none] (28) at (5.75, 0.5) {\scriptsize $n$};
		\node [style=none] (29) at (-0.75, -0.5) {\scriptsize $m$};
		\node [style=basic box] (30) at (3.75, 0) {$d$};
		\node [style=none] (31) at (5.25, 0) {};
		\node [style=none] (34) at (2.5, 0.5) {\scriptsize $m$};
		\node [style=none] (35) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (30) to (31.center);
		\draw (25.center) to (20.center);
		\draw (23.center) to (17.center);
		\draw (31.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (0) at (6, 0) {$p$};
		\node [style=none] (10) at (7, 0) {};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=none] (17) at (3.75, 0.5) {};
		\node [style=co-copy] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.75, -0.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (5.25, 0) {};
		\node [style=none] (23) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (13.center) to (10.center);
		\draw (0) to (13.center);
		\draw [in=-105, out=0] (19.center) to (18);
		\draw [style=arrow] (20.center) to (17.center);
		\draw [in=105, out=0] (17.center) to (18);
		\draw [style=arrow] (21.center) to (19.center);
		\draw [style=arrow] (18) to (22.center);
		\draw (22.center) to (0);
		\draw (10.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-lose0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 0] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (1);
		\draw [style=arrow] (3.center) to (0.center);
		\draw [in=105, out=0] (0.center) to (1);
		\draw [style=arrow] (4.center) to (2.center);
		\draw [style=arrow] (1) to (5.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-lose1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 1] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (2.center) to (1);
		\draw [style=arrow] (3.center) to (0.center);
		\draw [in=105, out=0] (0.center) to (1);
		\draw [style=arrow] (4.center) to (2.center);
		\draw [style=arrow] (1) to (5.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-nf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (0.5, 1) {$d_1$};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-3.25, -1) {};
		\node [style=none] (38) at (-2.25, -0.5) {\scriptsize $m-2$};
		\node [style=none] (39) at (4.25, 0.5) {\scriptsize $n$};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (52) at (-2.5, 1.5) {};
		\node [style=co-copy] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-3.25, 1.5) {};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=none] (57) at (-1, 1) {};
		\node [style=basic box] (58) at (0.5, -1) {$d_2$};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (60) at (2, 1) {};
		\node [style=co-copy] (61) at (3.25, 0) {};
		\node [style=none] (62) at (2, -1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (1.25, -1) {};
		\node [style=none] (65) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=-105, out=0] (54.center) to (53);
		\draw [style=arrow] (55.center) to (52.center);
		\draw [in=105, out=0] (52.center) to (53);
		\draw [style=arrow] (56.center) to (54.center);
		\draw [style=arrow] (53) to (57.center);
		\draw (57.center) to (49.center);
		\draw [in=-105, out=0] (62.center) to (61);
		\draw [style=arrow] (63.center) to (60.center);
		\draw [in=105, out=0] (60.center) to (61);
		\draw [style=arrow] (64.center) to (62.center);
		\draw [style=arrow] (61) to (65.center);
		\draw (65.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-nf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (-2.25, -1.75) {};
		\node [style=none] (12) at (-3.5, -1.75) {};
		\node [style=none] (38) at (-2.5, -1.25) {\scriptsize $m-2$};
		\node [style=none] (39) at (4.5, 0.25) {\scriptsize $n$};
		\node [style=basic box] (58) at (0.25, -1.75) {$d_2$};
		\node [style=none] (59) at (5, -0.25) {};
		\node [style=none] (60) at (2, 1) {};
		\node [style=co-copy] (61) at (3.5, -0.25) {};
		\node [style=none] (62) at (1.75, -1.75) {};
		\node [style=none] (64) at (1, -1.75) {};
		\node [style=none] (65) at (4.25, -0.25) {};
		\node [style=basic box] (66) at (-1.75, 0) {$d_1$};
		\node [style=co-copy] (67) at (1.25, 1) {};
		\node [style=none] (69) at (-0.25, 2) {};
		\node [style=none] (70) at (-0.25, 0) {};
		\node [style=basic box] (71) at (-1.75, 2) {$d_1$};
		\node [style=none] (72) at (-3.5, 2) {};
		\node [style=none] (73) at (-2.75, 2) {};
		\node [style=none] (74) at (-3.5, 0) {};
		\node [style=none] (75) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=-105, out=0] (62.center) to (61);
		\draw [in=105, out=0] (60.center) to (61);
		\draw [style=arrow] (64.center) to (62.center);
		\draw [style=arrow] (61) to (65.center);
		\draw (65.center) to (59.center);
		\draw [in=120, out=0] (69.center) to (67);
		\draw [in=-120, out=0] (70.center) to (67);
		\draw (73.center) to (71);
		\draw (75.center) to (66);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (74.center) to (75.center);
		\draw [style=arrow] (66) to (70.center);
		\draw [style=arrow] (71) to (69.center);
		\draw [style=arrow] (67) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=extra tall box] (0) at (0.5, 0) {$d$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (38) at (-2.25, -0.25) {\scriptsize $m-2$};
		\node [style=none] (39) at (2.75, 0.5) {\scriptsize $n$};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (52) at (-2.5, 1.5) {};
		\node [style=co-copy] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-3.25, 1.5) {};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=none] (57) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=-105, out=0] (54.center) to (53);
		\draw [style=arrow] (55.center) to (52.center);
		\draw [in=105, out=0] (52.center) to (53);
		\draw [style=arrow] (56.center) to (54.center);
		\draw [style=arrow] (53) to (57.center);
		\draw (57.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=co-copy] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [style=arrow] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [style=arrow] (42.center) to (38.center);
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mergen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=co-copy] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.75, -0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.5, 1) {\scriptsize $n$};
		\node [style=none] (46) at (1.75, 0.5) {\scriptsize $n$};
		\node [style=none] (47) at (-0.5, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [style=arrow] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [style=arrow] (42.center) to (38.center);
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mergexid-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=co-copy] (37) at (0.5, 0) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (-1.75, 0) {};
		\node [style=co-copy] (46) at (-1, 0.5) {};
		\node [style=none] (47) at (-1.75, 1) {};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=none] (49) at (-2.5, 1) {};
		\node [style=none] (50) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (38.center) to (37);
		\draw (39.center) to (36.center);
		\draw [in=-105, out=0] (36.center) to (37);
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
		\draw [in=105, out=0] (47.center) to (46);
		\draw [style=arrow] (48.center) to (45.center);
		\draw [in=-105, out=0] (45.center) to (46);
		\draw [style=arrow] (49.center) to (47.center);
		\draw [style=arrow] (46) to (38.center);
		\draw [style=arrow] (50.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mergexmerge-cxd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (38) at (1.75, 0.75) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=none] (40) at (0, 2.5) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (-3.25, 2.5) {};
		\node [style=none] (43) at (-1.5, 2.5) {};
		\node [style=none] (44) at (-3.25, -1) {};
		\node [style=none] (45) at (-1.5, -1) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=basic box] (50) at (4, 0.75) {$c_1$};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (53) at (6.5, 0.75) {};
		\node [style=co-copy] (54) at (1.75, -1) {};
		\node [style=none] (55) at (2.75, -1) {};
		\node [style=none] (56) at (0, 0.75) {};
		\node [style=none] (57) at (0, -2.75) {};
		\node [style=none] (58) at (-3.25, 0.75) {};
		\node [style=none] (59) at (-1.5, 0.75) {};
		\node [style=none] (60) at (-3.25, -2.75) {};
		\node [style=none] (61) at (-1.5, -2.75) {};
		\node [style=none] (62) at (3.5, -1) {};
		\node [style=basic box] (63) at (4, -1) {$c_2$};
		\node [style=none] (64) at (5.5, -1) {};
		\node [style=none] (65) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (40.center) to (38);
		\draw [in=-120, out=0] (41.center) to (38);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (44.center) to (45.center);
		\draw [style=arrow] (38) to (39.center);
		\draw (39.center) to (46.center);
		\draw [style=arrow] (50) to (51.center);
		\draw (45.center) to (41.center);
		\draw (43.center) to (40.center);
		\draw (51.center) to (53.center);
		\draw [in=120, out=0] (56.center) to (54);
		\draw [in=-120, out=0] (57.center) to (54);
		\draw [style=arrow] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (54) to (55.center);
		\draw (55.center) to (62.center);
		\draw [style=arrow] (63) to (64.center);
		\draw (61.center) to (57.center);
		\draw (59.center) to (56.center);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mu-translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (0.5, 0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (17) at (-0.75, 1.5) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (28) at (8.25, 0.75) {\scriptsize $n$};
		\node [style=basic box] (34) at (4.25, 0.75) {$\semexpr{n\vdash t}$};
		\node [style=none] (35) at (-2, 0) {};
		\node [style=none] (36) at (-0.75, 2.75) {};
		\node [style=none] (37) at (4.75, 0.25) {};
		\node [style=none] (38) at (4.75, 1.25) {};
		\node [style=none] (39) at (7.25, 1.25) {};
		\node [style=none] (40) at (7.25, 2.75) {};
		\node [style=none] (41) at (3.25, 2.75) {};
		\node [style=none] (42) at (7.25, 0.25) {};
		\node [style=none] (43) at (8.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (17.center) to (1);
		\draw [in=-120, out=0] (20.center) to (1);
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow, bend right=90, looseness=2.25] (36.center) to (17.center);
		\draw [style=arrow] (35.center) to (20.center);
		\draw [style=arrow, in=-180, out=0, looseness=1.25] (38.center) to (39.center);
		\draw [bend right=90, looseness=2.00] (39.center) to (40.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow, in=180, out=0] (37.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d'$};
		\node [style=co-copy] (1) at (2, 1) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=none] (5) at (5.25, -0.75) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=player 0] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=player 1] (14) at (-2.25, 1) {};
		\node [style=priority] (16) at (0, 1.75) {$p$};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-0.75, 1.75) {};
		\node [style=none] (38) at (-5.25, -0.25) {\scriptsize $m$};
		\node [style=none] (39) at (5, -0.25) {\scriptsize $n$};
		\node [style=player 0] (40) at (3.75, 1) {};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (42) at (4.75, 1.5) {};
		\node [style=none] (43) at (4.75, 0.5) {};
		\node [style=none] (44) at (2, 1) {};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (5.25, 1.5) {};
		\node [style=none] (47) at (-5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw (16) to (17.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=-180, out=-45, looseness=0.75] (14) to (18.center);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [in=180, out=45, looseness=0.75] (9) to (14);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=45, looseness=0.75] (14) to (23.center);
		\draw (23.center) to (16);
		\draw [style=arrow] (44.center) to (41.center);
		\draw (41.center) to (40);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (40) to (42.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (40) to (43.center);
		\draw [in=180, out=0] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=1.25] (43.center) to (45.center);
		\draw [style=arrow] (47.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d'$};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (4.75, -0.75) {};
		\node [style=none] (5) at (5.5, -0.75) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=player 0] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=player 1] (14) at (-2.25, 1) {};
		\node [style=priority] (16) at (0, 2) {$p$};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (38) at (-5.25, -0.25) {\scriptsize $m$};
		\node [style=none] (39) at (5.25, -0.25) {\scriptsize $n$};
		\node [style=none] (47) at (-5.5, 0.5) {};
		\node [style=none] (49) at (0.5, 2) {};
		\node [style=player 0] (50) at (1.5, 2) {};
		\node [style=none] (51) at (2.5, 2.5) {};
		\node [style=none] (52) at (2.5, 1.5) {};
		\node [style=none] (53) at (3.5, 2.5) {};
		\node [style=co-copy] (54) at (4.25, 2) {};
		\node [style=none] (55) at (3.5, 1.5) {};
		\node [style=none] (56) at (5, 2) {};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=player 0] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (2.5, 1) {};
		\node [style=none] (61) at (2.5, 0) {};
		\node [style=none] (62) at (3.5, 1) {};
		\node [style=co-copy] (63) at (4.25, 0.5) {};
		\node [style=none] (64) at (3.5, 0) {};
		\node [style=none] (65) at (5, 0.5) {};
		\node [style=none] (66) at (5.5, 2) {};
		\node [style=none] (67) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw [in=-180, out=-45, looseness=0.75] (14) to (18.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (14);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=45, looseness=0.75] (14) to (23.center);
		\draw (23.center) to (16);
		\draw [style=arrow] (47.center) to (8.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (50) to (51.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (50) to (52.center);
		\draw (49.center) to (50);
		\draw [in=-105, out=0] (55.center) to (54);
		\draw [in=105, out=0] (53.center) to (54);
		\draw [style=arrow] (54) to (56.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (59) to (60.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (59) to (61.center);
		\draw (58.center) to (59);
		\draw [in=-105, out=0] (64.center) to (63);
		\draw [in=105, out=0] (62.center) to (63);
		\draw [style=arrow] (63) to (65.center);
		\draw (61.center) to (64.center);
		\draw (51.center) to (53.center);
		\draw [in=-180, out=0] (60.center) to (55.center);
		\draw [in=180, out=0] (52.center) to (62.center);
		\draw (56.center) to (66.center);
		\draw (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d'$};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (5.25, -0.75) {};
		\node [style=none] (5) at (6, -0.75) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=player 0] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-4.5, -0.75) {};
		\node [style=none] (12) at (-5.5, -0.75) {};
		\node [style=player 1] (14) at (-2.25, 1) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (38) at (-5.25, -0.25) {\scriptsize $m$};
		\node [style=none] (39) at (5.75, -0.25) {\scriptsize $n$};
		\node [style=none] (47) at (-5.5, 0.5) {};
		\node [style=none] (53) at (4, 2.5) {};
		\node [style=co-copy] (54) at (4.75, 2) {};
		\node [style=none] (55) at (4, 1.5) {};
		\node [style=none] (56) at (5.5, 2) {};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=player 0] (59) at (2, 0.5) {};
		\node [style=none] (60) at (3, 1) {};
		\node [style=none] (61) at (3, 0) {};
		\node [style=none] (62) at (4, 1) {};
		\node [style=co-copy] (63) at (4.75, 0.5) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (5.5, 0.5) {};
		\node [style=none] (66) at (6, 2) {};
		\node [style=none] (67) at (6, 0.5) {};
		\node [style=priority] (68) at (2, 2.5) {$p$};
		\node [style=none] (69) at (3, 2.5) {};
		\node [style=player 0] (70) at (0.25, 2) {};
		\node [style=none] (72) at (1.25, 2.5) {};
		\node [style=none] (73) at (1.25, 1.5) {};
		\node [style=priority] (75) at (2, 1.5) {$p$};
		\node [style=none] (76) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw [in=-180, out=-45, looseness=0.75] (14) to (18.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (14);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=arrow, in=-180, out=45, looseness=0.75] (14) to (23.center);
		\draw [style=arrow] (47.center) to (8.center);
		\draw [in=-105, out=0] (55.center) to (54);
		\draw [in=105, out=0] (53.center) to (54);
		\draw [style=arrow] (54) to (56.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (59) to (60.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (59) to (61.center);
		\draw (58.center) to (59);
		\draw [in=-105, out=0] (64.center) to (63);
		\draw [in=105, out=0] (62.center) to (63);
		\draw [style=arrow] (63) to (65.center);
		\draw (61.center) to (64.center);
		\draw [in=-180, out=0] (60.center) to (55.center);
		\draw (56.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw [style=arrow] (68) to (69.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (70) to (72.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (70) to (73.center);
		\draw [style=arrow] (75) to (76.center);
		\draw (73.center) to (75);
		\draw (72.center) to (68);
		\draw (23.center) to (70);
		\draw (69.center) to (53.center);
		\draw [in=-180, out=0] (76.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d'$};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (5.25, -0.75) {};
		\node [style=none] (5) at (6, -0.75) {};
		\node [style=none] (8) at (-7.5, 0.5) {};
		\node [style=player 0] (9) at (-6.75, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-7.5, -0.75) {};
		\node [style=none] (12) at (-8.5, -0.75) {};
		\node [style=none] (21) at (-5.25, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-8.25, -0.25) {\scriptsize $m$};
		\node [style=none] (39) at (5.75, -0.25) {\scriptsize $n$};
		\node [style=none] (47) at (-8.5, 0.5) {};
		\node [style=none] (53) at (4, 2.5) {};
		\node [style=co-copy] (54) at (4.75, 2) {};
		\node [style=none] (55) at (4, 1.5) {};
		\node [style=none] (56) at (5.5, 2) {};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=player 0] (59) at (2, 0.5) {};
		\node [style=none] (60) at (3, 1) {};
		\node [style=none] (61) at (3, 0) {};
		\node [style=none] (62) at (4, 1) {};
		\node [style=co-copy] (63) at (4.75, 0.5) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (5.5, 0.5) {};
		\node [style=none] (66) at (6, 2) {};
		\node [style=none] (67) at (6, 0.5) {};
		\node [style=priority] (68) at (2, 2.5) {$p$};
		\node [style=none] (69) at (3, 2.5) {};
		\node [style=priority] (75) at (2, 1.5) {$p$};
		\node [style=none] (76) at (3, 1.5) {};
		\node [style=player 0] (77) at (-5.75, 1.25) {};
		\node [style=none] (79) at (-4.75, 1.75) {};
		\node [style=none] (80) at (-4.75, 0.75) {};
		\node [style=player 1] (82) at (-4, 1.75) {};
		\node [style=none] (83) at (-2.75, 2.5) {};
		\node [style=none] (84) at (-2.75, 1) {};
		\node [style=none] (85) at (1.5, 2.5) {};
		\node [style=player 1] (86) at (-4, 0.75) {};
		\node [style=none] (87) at (-2.75, 1.5) {};
		\node [style=none] (88) at (-2.75, 0) {};
		\node [style=none] (89) at (1.5, 1.5) {};
		\node [style=co-copy] (90) at (-2, 0.5) {};
		\node [style=none] (91) at (-1.25, 0.5) {};
		\node [style=none] (92) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=arrow] (47.center) to (8.center);
		\draw [in=-105, out=0] (55.center) to (54);
		\draw [in=105, out=0] (53.center) to (54);
		\draw [style=arrow] (54) to (56.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (59) to (60.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (59) to (61.center);
		\draw (58.center) to (59);
		\draw [in=-105, out=0] (64.center) to (63);
		\draw [in=105, out=0] (62.center) to (63);
		\draw [style=arrow] (63) to (65.center);
		\draw (61.center) to (64.center);
		\draw [in=-180, out=0] (60.center) to (55.center);
		\draw (56.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw [style=arrow] (68) to (69.center);
		\draw [style=arrow] (75) to (76.center);
		\draw (69.center) to (53.center);
		\draw [in=-180, out=0] (76.center) to (62.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (77) to (79.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (77) to (80.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (82) to (83.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (82) to (84.center);
		\draw (83.center) to (85.center);
		\draw (79.center) to (82);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (86) to (87.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (86) to (88.center);
		\draw (87.center) to (89.center);
		\draw (80.center) to (86);
		\draw [style=arrow] (90) to (91.center);
		\draw (91.center) to (92.center);
		\draw [in=120, out=0] (84.center) to (90);
		\draw [in=-120, out=0] (88.center) to (90);
		\draw [bend left] (9) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, 0) {$d''$};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (5.25, -0.75) {};
		\node [style=none] (5) at (6, -0.75) {};
		\node [style=none] (8) at (-6.25, 0.5) {};
		\node [style=player 0] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-6.25, -0.75) {};
		\node [style=none] (12) at (-7.25, -0.75) {};
		\node [style=none] (21) at (-4, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-7, -0.25) {\scriptsize $m$};
		\node [style=none] (39) at (5.75, -0.25) {\scriptsize $n$};
		\node [style=none] (47) at (-7.25, 0.5) {};
		\node [style=none] (53) at (4, 2.5) {};
		\node [style=co-copy] (54) at (4.75, 2) {};
		\node [style=none] (55) at (4, 1.5) {};
		\node [style=none] (56) at (5.5, 2) {};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=player 0] (59) at (2, 0.5) {};
		\node [style=none] (60) at (3, 1) {};
		\node [style=none] (61) at (3, 0) {};
		\node [style=none] (62) at (4, 1) {};
		\node [style=co-copy] (63) at (4.75, 0.5) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (5.5, 0.5) {};
		\node [style=none] (66) at (6, 2) {};
		\node [style=none] (67) at (6, 0.5) {};
		\node [style=priority] (68) at (2, 2.5) {$p$};
		\node [style=none] (69) at (3, 2.5) {};
		\node [style=priority] (75) at (2, 1.5) {$p$};
		\node [style=none] (76) at (3, 1.5) {};
		\node [style=player 0] (77) at (-4.5, 1.25) {};
		\node [style=none] (79) at (-3.5, 1.75) {};
		\node [style=none] (80) at (-3.5, 0.75) {};
		\node [style=player 1] (82) at (-2.75, 1.75) {};
		\node [style=none] (83) at (-1.5, 2.5) {};
		\node [style=none] (84) at (-1.5, 0.75) {};
		\node [style=none] (85) at (1.5, 2.5) {};
		\node [style=player 1] (86) at (-2.75, 0.75) {};
		\node [style=none] (87) at (-1.5, 1.5) {};
		\node [style=none] (88) at (-1.75, 0.25) {};
		\node [style=none] (89) at (1.5, 1.5) {};
		\node [style=none] (90) at (-0.75, 0.75) {};
		\node [style=none] (91) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (8.center) to (9);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [style=arrow] (47.center) to (8.center);
		\draw [in=-105, out=0] (55.center) to (54);
		\draw [in=105, out=0] (53.center) to (54);
		\draw [style=arrow] (54) to (56.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (59) to (60.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (59) to (61.center);
		\draw (58.center) to (59);
		\draw [in=-105, out=0] (64.center) to (63);
		\draw [in=105, out=0] (62.center) to (63);
		\draw [style=arrow] (63) to (65.center);
		\draw (61.center) to (64.center);
		\draw [in=-180, out=0] (60.center) to (55.center);
		\draw (56.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw [style=arrow] (68) to (69.center);
		\draw [style=arrow] (75) to (76.center);
		\draw (69.center) to (53.center);
		\draw [in=-180, out=0] (76.center) to (62.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (77) to (79.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (77) to (80.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (82) to (83.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (82) to (84.center);
		\draw (83.center) to (85.center);
		\draw (79.center) to (82);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (86) to (87.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (86) to (88.center);
		\draw (87.center) to (89.center);
		\draw (80.center) to (86);
		\draw [bend left] (9) to (77);
		\draw (84.center) to (90.center);
		\draw (88.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/nf-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.25) {$d$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (3.75, -1) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=player 0] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (3.75, 0) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (-2.5, 0.25) {\scriptsize $m$};
		\node [style=none] (21) at (3.5, -0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (17.center) to (14.center);
		\draw (14.center) to (13);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (13) to (15.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (13) to (16.center);
		\draw [in=180, out=0] (15.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=small box] (10) at (0, 0.5) {\scriptsize $c_1$};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=small box] (23) at (0, -0.75) {\scriptsize $c_2$};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (-1.25, 1) {\scriptsize $v_1$};
		\node [style=none] (27) at (-1.25, -0.25) {\scriptsize $v_2$};
		\node [style=none] (28) at (1.5, 1) {\scriptsize $w_1$};
		\node [style=none] (29) at (1.5, -0.25) {\scriptsize $w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (20.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/parity-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-1, -0.5) {};
		\node [style=none] (7) at (-2.5, 2) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=player 0] (9) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.25, 2) {};
		\node [style=player 1] (14) at (2, 0) {};
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (20) at (-2.25, -1.25) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (23) at (3.25, 0.5) {};
		\node [style=priority] (24) at (4, 0.5) {$p$};
		\node [style=none] (25) at (4.75, 0.5) {};
		\node [style=none] (26) at (4.75, 2) {};
		\node [style=none] (31) at (5.75, -0.5) {};
		\node [style=none] (36) at (5.75, -1.25) {};
		\node [style=none] (37) at (-3.75, -1.25) {};
		\node [style=none] (38) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (7.center);
		\draw [bend right=90, looseness=2.25] (7.center) to (8.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (14) to (18.center);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [in=180, out=45, looseness=0.75] (9) to (14);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw [style=arrow, in=-180, out=45, looseness=0.75] (14) to (23.center);
		\draw [bend right=90, looseness=2.00] (25.center) to (26.center);
		\draw [style=arrow] (26.center) to (13.center);
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw [style=arrow] (8.center) to (17.center);
		\draw (18.center) to (31.center);
		\draw (21.center) to (36.center);
		\draw [style=arrow] (37.center) to (20.center);
		\draw [style=arrow] (1) to (38.center);
		\draw (38.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/player-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 0] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/player-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=player 1] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (1.center);
		\draw (1.center) to (0);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (0) to (2.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (0) to (3.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/priority-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1.25, 0) {};
		\node [style=none] (46) at (-0.75, 0) {};
		\node [style=priority] (47) at (0, 0) {$0$};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (45.center) to (46.center);
		\draw [style=arrow] (47) to (48.center);
		\draw (48.center) to (49.center);
		\draw (46.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/priority-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (37) at (0.75, 0) {$k$};
		\node [style=none] (43) at (1.75, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw (46.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-way-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (-2.25, 0.75) {};
		\node [style=none] (242) at (2.5, 0.75) {};
		\node [style=none] (264) at (1, 0.75) {};
		\node [style=none] (291) at (-0.5, 0.75) {};
		\node [style=none] (293) at (2.5, 1.25) {\scriptsize $w_1$};
		\node [style=none] (294) at (-2.25, 1.25) {\scriptsize $v$};
		\node [style=none] (297) at (2.5, -0.5) {};
		\node [style=none] (299) at (1, -0.5) {};
		\node [style=none] (301) at (2.5, 0) {\scriptsize $w_2$};
		\node [style=none] (306) at (-2.25, -0.5) {};
		\node [style=none] (308) at (-1.5, -0.5) {};
		\node [style=none] (310) at (-0.5, -0.5) {};
		\node [style=extra tall box] (311) at (0.25, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (306.center) to (308.center);
		\draw (308.center) to (310.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/right-way-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2.5, 0.75) {};
		\node [style=none] (242) at (-2.25, 0.75) {};
		\node [style=none] (264) at (-0.75, 0.75) {};
		\node [style=none] (291) at (0.75, 0.75) {};
		\node [style=none] (293) at (-2.25, 1.25) {\scriptsize $v_1$};
		\node [style=none] (294) at (2.5, 1.25) {\scriptsize $w$};
		\node [style=none] (297) at (-2.25, -0.5) {};
		\node [style=none] (299) at (-0.75, -0.5) {};
		\node [style=none] (301) at (-2.25, 0) {\scriptsize $v_2$};
		\node [style=none] (306) at (0.75, -0.5) {};
		\node [style=none] (308) at (1.5, -0.5) {};
		\node [style=none] (310) at (2.5, -0.5) {};
		\node [style=extra tall box] (311) at (0, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (306.center) to (308.center);
		\draw (308.center) to (310.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=small box] (10) at (-1, 0) {\small $c$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=small box] (19) at (1, 0) {\scriptsize $d$};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (24) at (-2.25, 0.5) {\scriptsize $u$};
		\node [style=none] (25) at (0, 0.5) {\scriptsize $v$};
		\node [style=none] (26) at (2.25, 0.5) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/ex-operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.2) {$d$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (26) at (0, 1.75) {\scriptsize $a_1$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (0, -0.5) {\scriptsize $a_m$};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [style=none] (32) at (4.25, 1.75) {\scriptsize $b_1$};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, -0.5) {\scriptsize $b_n$};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 0.75) {\scriptsize $\vdots$};
		\node [style=none] (46) at (4.25, 0.75) {\scriptsize $\vdots$};
		\node [style=basic box] (47) at (-5.5, 0) {$d$};
		\node [style=none] (51) at (-7.25, 0) {};
		\node [style=none] (52) at (-5.75, 0) {};
		\node [style=none] (53) at (-7, 0.5) {\scriptsize $v$};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-3.75, 0.5) {\scriptsize $w$};
		\node [style=none] (70) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (43.center) to (37.center);
		\draw (39.center) to (42.center);
		\draw [in=180, out=0, looseness=1.25] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (58.center);
		\draw (37.center) to (39.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, 2) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=basic box] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=basic box] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=basic box] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=basic box] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=basic box] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=basic box] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=basic box] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=basic box] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=basic box] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=basic box] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=basic box] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=basic box] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.5) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-2, -1) {\scriptsize $x$};
		\node [style=none] (5) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (6) at (3, -1) {\scriptsize $v$};
		\node [style=none] (7) at (3, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (10) at (3, 2) {\scriptsize $w$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize $w$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw [in=0, out=180] (13.center) to (14.center);
		\draw [in=0, out=180] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $v$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $wx$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $wx$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, -1) {\scriptsize $x$};
		\node [style=none] (5) at (3, 2) {\scriptsize $w$};
		\node [style=none] (6) at (-2, -1) {\scriptsize $w$};
		\node [style=none] (7) at (-2, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (11) at (3, 0.5) {\scriptsize $v$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym-vxw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $vx$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $w$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $w$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $vx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/unit-interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (1.25, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=basic box] (9) at (1, 0) {$c$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=basic box] (9) at (-1.25, 0) {$c$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 0] (6) at (0.5, 0) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 1] (6) at (0.5, 0) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (5.center);
		\draw [style=arrow, in=180, out=45, looseness=0.75] (6) to (8.center);
		\draw [style=arrow, in=-180, out=-45, looseness=0.75] (6) to (9.center);
		\draw (8.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (2, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style=basic box] (30) at (6, 0) {$d$};
		\node [style=none] (31) at (7.5, 0) {};
		\node [style=none] (35) at (8.5, 0) {};
		\node [style=basic box] (36) at (4.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (30) to (31.center);
		\draw (31.center) to (35.center);
		\draw (36) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-d-unlabelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=basic box] (30) at (3.75, 0) {$d$};
		\node [style=none] (31) at (5.25, 0) {};
		\node [style=none] (35) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (30) to (31.center);
		\draw (31.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (28) at (5.75, 0.5) {\scriptsize $n$};
		\node [style=basic box] (30) at (3.75, 0) {$d$};
		\node [style=none] (31) at (5.25, 0) {};
		\node [style=none] (34) at (2.25, 0.5) {\scriptsize $m$};
		\node [style=none] (35) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (9.center);
		\draw (9.center) to (26.center);
		\draw [style=arrow] (30) to (31.center);
		\draw (31.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=priority] (0) at (6, 0) {$p$};
		\node [style=none] (10) at (7, 0) {};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=co-copy] (18) at (4.5, 0) {};
		\node [style=none] (22) at (5.25, 0) {};
		\node [style=none] (23) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (13.center) to (10.center);
		\draw (0) to (13.center);
		\draw [style=arrow] (18) to (22.center);
		\draw (22.center) to (0);
		\draw (10.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-lose0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 0] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (5.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-lose1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-1, 0) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=player 1] (6) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (5.center);
		\draw (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-nf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (0.5, 1) {$d_1$};
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-3.25, -1) {};
		\node [style=none] (38) at (-2.25, -0.5) {\scriptsize $m-2$};
		\node [style=none] (39) at (4.25, 0.5) {\scriptsize $n$};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=co-copy] (53) at (-1.75, 1) {};
		\node [style=none] (57) at (-1, 1) {};
		\node [style=basic box] (58) at (0.5, -1) {$d_2$};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (60) at (2, 1) {};
		\node [style=co-copy] (61) at (3.25, 0) {};
		\node [style=none] (62) at (2, -1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (1.25, -1) {};
		\node [style=none] (65) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (53) to (57.center);
		\draw (57.center) to (49.center);
		\draw [in=-105, out=0] (62.center) to (61);
		\draw [style=arrow] (63.center) to (60.center);
		\draw [in=105, out=0] (60.center) to (61);
		\draw [style=arrow] (64.center) to (62.center);
		\draw [style=arrow] (61) to (65.center);
		\draw (65.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-nf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.25, -1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-3.25, -1) {};
		\node [style=none] (38) at (-2.25, -0.5) {\scriptsize $m-2$};
		\node [style=none] (39) at (4.25, 0.5) {\scriptsize $n$};
		\node [style=co-copy] (53) at (1, 1) {};
		\node [style=basic box] (58) at (0.5, -1) {$d_2$};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (60) at (2, 1) {};
		\node [style=co-copy] (61) at (3.25, 0) {};
		\node [style=none] (62) at (2, -1) {};
		\node [style=none] (64) at (1.25, -1) {};
		\node [style=none] (65) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=-105, out=0] (62.center) to (61);
		\draw [in=105, out=0] (60.center) to (61);
		\draw [style=arrow] (64.center) to (62.center);
		\draw [style=arrow] (61) to (65.center);
		\draw (65.center) to (59.center);
		\draw [style=arrow] (53) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-nf-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (38) at (-0.25, 0.5) {\scriptsize $m-2$};
		\node [style=none] (39) at (4.25, 0.5) {\scriptsize $n$};
		\node [style=basic box] (58) at (2, 0) {$d_2$};
		\node [style=none] (59) at (4.75, 0) {};
		\node [style=none] (62) at (3.5, 0) {};
		\node [style=none] (64) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (64.center) to (62.center);
		\draw (62.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/start-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=extra tall box] (0) at (0.5, 0) {$d$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (38) at (-2.25, -0.25) {\scriptsize $m-2$};
		\node [style=none] (39) at (2.75, 0.5) {\scriptsize $n$};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=co-copy] (53) at (-1.75, 1) {};
		\node [style=none] (57) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [style=arrow] (53) to (57.center);
		\draw (57.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/startn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (37) at (0.75, 0) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (46) at (1.75, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/startxid-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -0.5) {};
		\node [style=co-copy] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=co-copy] (42) at (-0.75, 0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (38.center) to (37);
		\draw [style=arrow] (39.center) to (36.center);
		\draw [in=-105, out=0] (36.center) to (37);
		\draw [style=arrow] (42) to (38.center);
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/startxid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/startxstart-cxd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (38) at (1.75, 0.75) {};
		\node [style=none] (39) at (2.75, 0.75) {};
		\node [style=none] (46) at (3.5, 0.75) {};
		\node [style=basic box] (50) at (4, 0.75) {$c_1$};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (53) at (6.5, 0.75) {};
		\node [style=co-copy] (54) at (1.75, -1) {};
		\node [style=none] (55) at (2.75, -1) {};
		\node [style=none] (62) at (3.5, -1) {};
		\node [style=basic box] (63) at (4, -1) {$c_2$};
		\node [style=none] (64) at (5.5, -1) {};
		\node [style=none] (65) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (38) to (39.center);
		\draw (39.center) to (46.center);
		\draw [style=arrow] (50) to (51.center);
		\draw (51.center) to (53.center);
		\draw [style=arrow] (54) to (55.center);
		\draw (55.center) to (62.center);
		\draw [style=arrow] (63) to (64.center);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/startxstart-idxd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (38) at (1.75, 0.75) {};
		\node [style=none] (39) at (4, 0.75) {};
		\node [style=none] (46) at (6.5, 0.75) {};
		\node [style=co-copy] (54) at (1.75, -1) {};
		\node [style=none] (55) at (2.75, -1) {};
		\node [style=none] (62) at (3.5, -1) {};
		\node [style=basic box] (63) at (4, -1) {$c_2$};
		\node [style=none] (64) at (5.5, -1) {};
		\node [style=none] (65) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (38) to (39.center);
		\draw (39.center) to (46.center);
		\draw [style=arrow] (54) to (55.center);
		\draw (55.center) to (62.center);
		\draw [style=arrow] (63) to (64.center);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/startxstart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=co-copy] (1) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=co-copy] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=arrow] (7) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/swap-1-2l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=none] (39) at (-0.75, 1) {};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (43) at (1.25, 0.25) {};
		\node [style=none] (44) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (39.center) to (36.center);
		\draw [style=arrow] (38.center) to (42.center);
		\draw [style=arrow] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/swap-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (38) at (1.25, -0.75) {};
		\node [style=none] (39) at (-0.75, -0.75) {};
		\node [style=none] (42) at (-0.75, 0.25) {};
		\node [style=none] (43) at (1.25, 0) {};
		\node [style=none] (44) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (39.center) to (36.center);
		\draw [style=arrow] (42.center) to (38.center);
		\draw [style=arrow] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sym-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=co-copy] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0] (38.center) to (37);
		\draw [style=arrow, in=180, out=0] (39.center) to (36.center);
		\draw [in=105, out=0] (36.center) to (37);
		\draw [style=arrow, in=180, out=0] (42.center) to (38.center);
		\draw [style=arrow] (37) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sym-mxn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (-2, 0.5) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-1.75, 1) {\scriptsize $m$};
		\node [style=none] (48) at (-1.75, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=0] (39.center) to (36.center);
		\draw [style=arrow, in=180, out=0] (42.center) to (38.center);
		\draw (36.center) to (43.center);
		\draw (38.center) to (44.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sym-vxw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.25, -0.5) {};
		\node [style=none] (45) at (-2, 0.5) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-1.75, 1) {\scriptsize $v$};
		\node [style=none] (48) at (-1.75, 0) {\scriptsize $w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (39.center) to (36.center);
		\draw [in=180, out=0] (42.center) to (38.center);
		\draw (36.center) to (43.center);
		\draw (38.center) to (44.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (-2, 0.5) {};
		\node [style=none] (46) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=0] (39.center) to (36.center);
		\draw [style=arrow, in=180, out=0] (42.center) to (38.center);
		\draw (36.center) to (43.center);
		\draw (38.center) to (44.center);
		\draw (45.center) to (42.center);
		\draw (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.5) {$b'$};
		\node [style=co-copy] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (3.75, -1.25) {};
		\node [style=none] (6) at (2.5, 2) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=player 0] (9) at (-3.75, 0) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-4.25, -1.25) {};
		\node [style=none] (12) at (-5.5, -1.25) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=player 1] (14) at (-2.25, 0.5) {};
		\node [style=priority] (16) at (0, 1.25) {$p$};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (-2, -0.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1) to (4.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (6.center);
		\draw [style=arrow] (6.center) to (13.center);
		\draw (13.center) to (7.center);
		\draw [bend right=90, looseness=2.25] (7.center) to (8.center);
		\draw (8.center) to (9);
		\draw (16) to (17.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=-180, out=-45, looseness=0.75] (14) to (18.center);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [in=180, out=45, looseness=0.75] (9) to (14);
		\draw [in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=-180, out=45, looseness=0.75] (14) to (23.center);
		\draw (23.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.5) {$b'$};
		\node [style=co-copy] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (5) at (9.75, -1.25) {};
		\node [style=none] (7) at (0.25, 3.25) {};
		\node [style=none] (8) at (0.25, 1.25) {};
		\node [style=player 0] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-2.75, -1.25) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=none] (13) at (2.5, 3.25) {};
		\node [style=player 1] (14) at (4.75, 1) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (6.25, 0.25) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (23) at (6.25, 1.75) {};
		\node [style=priority] (24) at (6.75, 1.75) {$p$};
		\node [style=none] (25) at (7.5, 1.75) {};
		\node [style=none] (26) at (7.5, 3.25) {};
		\node [style=none] (28) at (-0.75, 3.75) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (2.25, 3.75) {};
		\node [style=none] (31) at (7.5, 0.25) {};
		\node [style=none] (32) at (7.5, 3.75) {};
		\node [style=none] (33) at (-0.75, 4.25) {};
		\node [style=none] (34) at (-0.75, -0.75) {};
		\node [style=none] (35) at (2, 4.25) {};
		\node [style=none] (36) at (7.5, -0.25) {};
		\node [style=none] (37) at (7.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (7.center);
		\draw [bend right=90, looseness=2.25] (7.center) to (8.center);
		\draw [in=135, out=0, looseness=0.75] (17.center) to (1);
		\draw [in=-180, out=-45, looseness=0.75] (14) to (18.center);
		\draw [in=225, out=0, looseness=0.75] (20.center) to (1);
		\draw [in=180, out=45, looseness=0.75] (9) to (14);
		\draw [in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw [in=-180, out=45, looseness=0.75] (14) to (23.center);
		\draw [bend right=90, looseness=2.00] (25.center) to (26.center);
		\draw [style=arrow] (26.center) to (13.center);
		\draw (1) to (9);
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw (30.center) to (28.center);
		\draw [bend left=270, looseness=2.00] (28.center) to (29.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [style=arrow] (32.center) to (30.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (31.center);
		\draw (35.center) to (33.center);
		\draw [bend right=90, looseness=2.00] (33.center) to (34.center);
		\draw [bend right=90, looseness=1.75] (36.center) to (37.center);
		\draw [style=arrow] (37.center) to (35.center);
		\draw (21.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n-k-even-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.5) {$b'$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=co-copy] (18) at (-2, 0) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (31) at (-0.75, 0) {};
		\node [style=none] (33) at (-1.75, 1.5) {};
		\node [style=none] (34) at (-1.75, -0.75) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (18) to (31.center);
		\draw (35.center) to (33.center);
		\draw [bend right=90, looseness=2.25] (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (36.center) to (37.center);
		\draw [style=arrow] (37.center) to (35.center);
		\draw (34.center) to (38.center);
		\draw (20.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n-k-even-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.5) {$b'$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-2.5, -1.25) {};
		\node [style=none] (12) at (-3.75, -1.25) {};
		\node [style=co-copy] (18) at (-2, 0) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (31) at (-0.75, 0) {};
		\node [style=none] (33) at (-1.75, 1.5) {};
		\node [style=none] (34) at (-1.75, -0.75) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (18) to (31.center);
		\draw (35.center) to (33.center);
		\draw [bend right=90, looseness=2.25] (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (36.center) to (37.center);
		\draw [style=arrow] (37.center) to (35.center);
		\draw (34.center) to (38.center);
		\draw (20.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n-k-even.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.5) {$b'$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (5) at (4.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=co-copy] (18) at (1.75, 0.75) {};
		\node [style=none] (20) at (0.5, -0.25) {};
		\node [style=none] (28) at (-0.75, 2) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (0.5, 2) {};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (-0.75, 2.5) {};
		\node [style=none] (34) at (-0.75, -0.75) {};
		\node [style=none] (35) at (0.25, 2.5) {};
		\node [style=none] (36) at (3, -0.25) {};
		\node [style=none] (37) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (30.center) to (28.center);
		\draw [bend right=90, looseness=2.25] (28.center) to (29.center);
		\draw [bend right=90, looseness=2.00] (31.center) to (32.center);
		\draw [style=arrow] (32.center) to (30.center);
		\draw (18) to (31.center);
		\draw (35.center) to (33.center);
		\draw [bend right=90, looseness=2.25] (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (36.center) to (37.center);
		\draw [style=arrow] (37.center) to (35.center);
		\draw (20.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n-k-odd-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.5) {$b'$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-3, -1.25) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-2.5, -0.25) {};
		\node [style=none] (35) at (-0.25, 1.5) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=player 0] (38) at (-2.25, -0.25) {};
		\node [style=none] (39) at (-0.75, 0.25) {};
		\node [style=none] (41) at (-0.75, -0.75) {};
		\node [style=none] (42) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (35.center) to (33.center);
		\draw [bend right=90, looseness=2.25] (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (36.center) to (37.center);
		\draw [style=arrow] (37.center) to (35.center);
		\draw [in=180, out=45, looseness=0.75] (38) to (39.center);
		\draw [in=-180, out=-45, looseness=0.75] (38) to (41.center);
		\draw (34.center) to (38);
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n-k-odd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tall box] (0) at (0, -0.5) {$b'$};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (3, -1.25) {};
		\node [style=none] (5) at (6.25, -1.25) {};
		\node [style=player 0] (9) at (2, 0) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=none] (14) at (3.25, 0.75) {};
		\node [style=none] (20) at (0.5, 0) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (28) at (-0.75, 1.75) {};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (1.5, 1.75) {};
		\node [style=none] (31) at (3.5, 0.75) {};
		\node [style=none] (32) at (3.5, 1.75) {};
		\node [style=none] (33) at (-0.75, 2.25) {};
		\node [style=none] (34) at (-0.75, -0.75) {};
		\node [style=none] (35) at (1.25, 2.25) {};
		\node [style=none] (36) at (3.5, -0.75) {};
		\node [style=none] (37) at (3.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [in=180, out=45, looseness=0.75] (9) to (14.center);
		\draw [in=-180, out=-45, looseness=0.75] (9) to (21.center);
		\draw (30.center) to (28.center);
		\draw [bend right=90, looseness=2.25] (28.center) to (29.center);
		\draw [bend right=90, looseness=2.00] (31.center) to (32.center);
		\draw [style=arrow] (32.center) to (30.center);
		\draw (35.center) to (33.center);
		\draw [bend right=90, looseness=2.25] (33.center) to (34.center);
		\draw [bend right=90, looseness=2.00] (36.center) to (37.center);
		\draw [style=arrow] (37.center) to (35.center);
		\draw (21.center) to (36.center);
		\draw (14.center) to (31.center);
		\draw (20.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-b-m-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (0, 0) {$b$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-2, 0) {\scriptsize $m$};
		\node [style=none] (15) at (2, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (6.center);
		\draw [style=arrow] (6.center) to (13.center);
		\draw (13.center) to (7.center);
		\draw [bend right=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-d-m-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (1.25, 1.5) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-2, 0) {\scriptsize $v$};
		\node [style=none] (15) at (2, 0) {\scriptsize $w$};
		\node [style=none] (16) at (2.25, 1.5) {\scriptsize $\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (1.center) to (4.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (6.center);
		\draw [style=arrow] (6.center) to (13.center);
		\draw (13.center) to (7.center);
		\draw [bend right=90, looseness=2.00] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/var-translation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0.25, -0.5) {\scriptsize $k-1$};
		\node [style=co-copy] (37) at (-1.25, -1) {};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (-2.25, 0) {};
		\node [style=none] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (0.25, 1.5) {\scriptsize $n-k$};
		\node [style=co-copy] (48) at (-1.25, 1) {};
		\node [style=none] (49) at (-0.25, 1) {};
		\node [style=none] (50) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=180, out=0] (37) to (42.center);
		\draw (42.center) to (43.center);
		\draw [style=arrow, in=180, out=0] (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw [style=arrow, in=180, out=0] (48) to (49.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wrong-way-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (2.5, 0.25) {};
		\node [style=none] (242) at (-2.25, 1) {};
		\node [style=none] (264) at (-0.75, 1) {};
		\node [style=none] (291) at (0.75, 0.25) {};
		\node [style=none] (293) at (-2.25, 1.5) {\scriptsize $v_1$};
		\node [style=none] (294) at (2.5, 0.75) {\scriptsize $w$};
		\node [style=none] (297) at (-2.25, -0.75) {};
		\node [style=none] (299) at (-0.75, -0.75) {};
		\node [style=none] (301) at (-2.25, -0.25) {\scriptsize $v_2$};
		\node [style=none] (303) at (-0.75, 0.25) {};
		\node [style=none] (305) at (-1.5, 0.25) {};
		\node [style=none] (309) at (-2.25, 0.25) {};
		\node [style=extra tall box] (310) at (0, 0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (303.center) to (305.center);
		\draw (305.center) to (309.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wrong-way-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (229) at (-2.25, 0.25) {};
		\node [style=none] (242) at (2.5, 1) {};
		\node [style=none] (264) at (1, 1) {};
		\node [style=none] (291) at (-0.5, 0.25) {};
		\node [style=none] (293) at (2.5, 1.5) {\scriptsize $w_1$};
		\node [style=none] (294) at (-2.25, 0.75) {\scriptsize $v$};
		\node [style=none] (297) at (2.5, -0.75) {};
		\node [style=none] (299) at (1, -0.75) {};
		\node [style=none] (301) at (2.5, -0.25) {\scriptsize $w_2$};
		\node [style=none] (303) at (2.5, 0.25) {};
		\node [style=none] (305) at (1.75, 0.25) {};
		\node [style=none] (309) at (1, 0.25) {};
		\node [style=extra tall box] (310) at (0.25, 0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (303.center) to (305.center);
		\draw (305.center) to (309.center);
		\draw (291.center) to (229.center);
		\draw (297.center) to (299.center);
		\draw (242.center) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/yanking-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (1, -1.75) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (-2, 0.25) {};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=none] (48) at (-1, -1.75) {};
		\node [style=none] (50) at (2, 0.25) {};
		\node [style=none] (51) at (-2.75, 0.25) {};
		\node [style=none] (52) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (43.center) to (44.center);
		\draw [->, bend right=90, looseness=2.00] (47.center) to (48.center);
		\draw [in=180, out=0] (47.center) to (50.center);
		\draw [in=180, out=0] (45.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-1, 1.75) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, 1.75) {};
		\node [style=none] (50) at (-2, -0.25) {};
		\node [style=none] (51) at (2.75, -0.25) {};
		\node [style=none] (52) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->, bend right=90, looseness=2.00] (43.center) to (44.center);
		\draw [->, bend right=90, looseness=2.00] (47.center) to (48.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw [in=0, out=-180] (45.center) to (44.center);
		\draw (45.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

